$2$-Categories from a Gray Perspective

In this paper we present $2$-category theory from the perspective of Gray-categories using the graphical calculus of separated surface diagrams. As an extended example we consider cones and limits of $2$-functors. Then we use the canonical adjunction between $2$-computads and $2$-categories to interpret the comparison structure of lax functors and extend the surface diagram calculus with compositor sheets in order to represent and reason about them.

==> (inline-0) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {B} ;
		% sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} coordinate [pos = 1/2] (cell) node[tobelow] {α′} (out) ;
		\node [anchor = west] at (from) {f} ;
		\node [anchor = east] at (to) {f′} ;
		\node [bead] at (cell) {Γ} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {A} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {B} ;
		% sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α}
			coordinate [pos = 1/6] (cell 1) coordinate [pos = 1/2] (cell 2) coordinate [pos = 5/6] (cell 3)
			node[tobelow] {α′′′} (out) ;
		\node [anchor = west] at (from) {f} ;
		\node [anchor = east] at (to) {f′} ;
		\node [bead] at (cell 1) {Γ} ;
		\node [bead] at (cell 2) {Φ} ;
		\node [bead] at (cell 3) {Ω} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {A} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(24mm , -12mm)} , y = {(0mm , -16mm)} , z = {(28mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {B} ;
		% sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in 1) coordinate [pos = 1/2] (in 2) coordinate [pos = 3/4] (in 3)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out 3) coordinate [pos = 1/2] (out 2) coordinate [pos = 3/4] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (from)
			cycle
		;
		\draw [on sheet] (in 1) to [out = south , in = north] node [fromabove] {α} coordinate [pos = 1/2] (cell 1) node[tobelow] {α′} (out 1) ;
		\draw [on sheet] (in 2) to [out = south , in = north] node [fromabove] {β} coordinate [pos = 1/2] (cell 2) node[tobelow] {β′} (out 2) ;
		\draw [on sheet] (in 3) to [out = south , in = north] node [fromabove] {γ} coordinate [pos = 1/2] (cell 3) node[tobelow] {γ′} (out 3) ;
		\node [anchor = west] at (from) {f} ;
		\node [anchor = east] at (to) {f′′′} ;
		\node [bead] at (cell 1) {Γ} ;
		\node [bead] at (cell 2) {Δ} ;
		\node [bead] at (cell 3) {Λ} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {A} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {B} ;
		% sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (in 1) coordinate [pos = 2/3] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (out 2) coordinate [pos = 2/3] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (from)
			cycle
		;
		\draw [on sheet]
			(in 1) to [out = south , in = north] node [fromabove] {α}
				coordinate [pos = 1/4] (cell 11) coordinate [pos = 3/4] (cell 12) node [tobelow] {α′′}
			(out 1)
		;
		\draw [on sheet]
			(in 2) to [out = south , in = north] node [fromabove] {β}
				coordinate [pos = 1/4] (cell 21) coordinate [pos = 3/4] (cell 22) node [tobelow] {β′′}
			(out 2)
		;
		\node [bead] at (cell 11) {Γ} ;
		\node [bead] at (cell 12) {Φ} ;
		\node [bead] at (cell 21) {Δ} ;
		\node [bead] at (cell 22) {Ψ} ;
		\node [anchor = west] at (from) {f} ;
		\node [anchor = east] at (to) {f′′} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {A} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {g} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} node [tobelow] {α} (out) ;
		\node [anchor = north west] at (from) {f} ;
		\node [anchor = south east] at (to) {f′} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} node [tobelow] {β} (out) ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = south east] at (to) {g′} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {f} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad ,
$$
$$
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {g} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet]
			(in) to [out = south , in = north]
				node [fromabove] {α} coordinate [pos = 1/4] (cell 1) coordinate [pos = 3/4] (cell 2) node [tobelow] {α′′}
			(out)
		;
		\node [bead] at (cell 1) {Γ} ;
		\node [bead] at (cell 2) {Γ′} ;
		\node [anchor = north west] at (from) {f} ;
		\node [anchor = south east] at (to) {f′} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet]
			(in) to [out = south , in = north]
				node [fromabove] {γ} coordinate [pos = 1/4] (cell 1) coordinate [pos = 3/4] (cell 2) node [tobelow] {γ′′}
			(out)
		;
		\node [bead] at (cell 1) {Φ} ;
		\node [bead] at (cell 2) {Φ′} ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = south east] at (to) {g′} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {f} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad ,
$$
$$
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {g} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (in 1) coordinate [pos = 2/3] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (out 2) coordinate [pos = 2/3] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in 1) to [out = south , in = north] node [fromabove] {α} coordinate [pos = 1/2] (cell 1) node [tobelow] {α′} (out 1) ;
		\draw [on sheet] (in 2) to [out = south , in = north] node [fromabove] {β} coordinate [pos = 1/2] (cell 2) node [tobelow] {β′} (out 2) ;
		\node [bead] at (cell 1) {Γ} ;
		\node [bead] at (cell 2) {Δ} ;
		\node [anchor = north west] at (from) {f} ;
		\node [anchor = south east] at (to) {f′} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (in 1) coordinate [pos = 2/3] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (out 2) coordinate [pos = 2/3] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in 1) to [out = south , in = north] node [fromabove] {γ} coordinate [pos = 1/2] (cell 1) node [tobelow] {γ′} (out 1) ;
		\draw [on sheet] (in 2) to [out = south , in = north] node [fromabove] {δ} coordinate [pos = 1/2] (cell 2) node [tobelow] {δ′} (out 2) ;
		\node [bead] at (cell 1) {Φ} ;
		\node [bead] at (cell 2) {Ψ} ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = south east] at (to) {g′′} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {f} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 5/2) {D} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {h} ;
		% mid-back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% middle sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {g} ;
		% mid-front volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} coordinate [pos = 1/2] (cell) node [tobelow] {α′} (out) ;
		\node [bead] at (cell) {Γ} ;
		\node [anchor = west] at (from) {f} ;
		\node [anchor = east] at (to) {f′} ;
		% front volume
		\node at (1/2 , 1/2 , -1/2) (align) {A} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 5/2) {D} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {γ} coordinate [pos = 1/2] (cell) node [tobelow] {γ′} (out) ;
		\node [bead] at (cell) {Λ} ;
		\node [anchor = west] at (from) {h} ;
		\node [anchor = east] at (to) {h′} ;
		% mid-back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% middle sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {g} ;
		% mid-front volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {f} ;
		% front volume
		\node at (1/2 , 1/2 , -1/2) (align) {A} ;
	\end{tikzpicture}
	\quad ,
$$
$$
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 5/2) {D} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {h} ;
		% mid-back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% middle sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} coordinate [pos = 1/2] (cell) node [tobelow] {β′} (out) ;
		\node [bead] at (cell) {Δ} ;
		\node [anchor = west] at (from) {g} ;
		\node [anchor = east] at (to) {g′} ;
		% mid-front volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (region) (out) ;
		\node at (region) {f} ;
		% front volume
		\node at (1/2 , 1/2 , -1/2) (align) {A} ;
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} node [tobelow] {β} (out) ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = south east] at (to) {g′} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at (sheet) {f} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at (sheet) {g} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} node [tobelow] {α} (out) ;
		\node [anchor = south west] at (from) {f} ;
		\node [anchor = north east] at (to) {f′} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad ,
$$
$$
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} node [tobelow] {β} (out) ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = south east] at (to) {g′} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (in 1) coordinate [pos = 3/6] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (out 2) coordinate [pos = 3/6] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in 1) to [out = south , out looseness = 1.25 , in looseness = 0.75 , in = north] node [fromabove] {α} node [tobelow] {α} (out 1) ;
		\draw [on sheet] (in 2) to [out = south , out looseness = 0.75 , in looseness = 1.25 , in = north] node [fromabove] {α′} node [tobelow] {α′} (out 2) ;
		\node [anchor = south west] at (from) {f} ;
		\node [anchor = center] at ($ (from) ! 1/2 ! (to) $) {f′} ;
		\node [anchor = north east] at (to) {f′′} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/6] (in 1) coordinate [pos = 5/6] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/6] (out 2) coordinate [pos = 5/6] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in 1) to [out = south , in looseness = 0.75 , in = north] node [fromabove] {β} node [tobelow] {β} (out 1) ;
		\draw [on sheet] (in 2) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {β′} node [tobelow] {β′} (out 2) ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = center] at ($ (from) ! 1/2 ! (to) $) {g′} ;
		\node [anchor = south east] at (to) {g′′} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} node [tobelow] {α} (out) ;
		\node [anchor = south west] at (from) {f} ;
		\node [anchor = north east] at (to) {f′} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 5/2) {D} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {γ} node [tobelow] {γ} (out) ;
		\node [anchor = north west] at (from) {h} ;
		\node [anchor = south east] at (to) {h′} ;
		% mid-back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% middle sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} node [tobelow] {β} (out) ;
		\node [anchor = south west] at (from) {g} ;
		\node [anchor = north east] at (to) {g′} ;
		% mid-front volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (front) (out) ;
		\node at (front) {f} ;
		% front volume
		\node at (1/2 , 1/2 , -1/2) (align) {A} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 5/2) {D} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (front) (out) ;
		\node at (front) {h} ;
		% mid-back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% middle sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} node [tobelow] {β} (out) ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = south east] at (to) {g′} ;
		% mid-front volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} node [tobelow] {α} (out) ;
		\node [anchor = south west] at (from) {f} ;
		\node [anchor = north east] at (to) {f′} ;
		% mid-front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad ,
$$
$$
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 5/2) {D} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {γ} node [tobelow] {γ} (out) ;
		\node [anchor = north west] at (from) {h} ;
		\node [anchor = south east] at (to) {h′} ;
		% mid-back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% middle sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\path [on sheet] (in) to [out = south , in = north] coordinate [pos = 1/2] (front) (out) ;
		\node at (front) {g} ;
		% mid-front volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} node [tobelow] {α} (out) ;
		\node [anchor = south west] at (from) {f} ;
		\node [anchor = north east] at (to) {f′} ;
		% mid-front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} coordinate [pos = 1/2] (cell) node [tobelow] {β} (out) ;
		\node at (cell) {} ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = south east] at (to) {g′} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} coordinate [pos = 1/4] (cell) node [tobelow] {α′} (out) ;
		\node [bead] at (cell) {Γ} ;
		\node [anchor = south west] at (from) {f} ;
		\node [anchor = north east] at (to) {f′} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} coordinate [pos = 1/2] (cell) node [tobelow] {β} (out) ;
		\node at (cell) {} ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = south east] at (to) {g′} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} coordinate [pos = 3/4] (cell) node [tobelow] {α′} (out) ;
		\node [bead] at (cell) {Γ} ;
		\node [anchor = south west] at (from) {f} ;
		\node [anchor = north east] at (to) {f′} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad ,
$$
$$
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} coordinate [pos = 1/4] (cell) node [tobelow] {β′} (out) ;
		\node [bead] at (cell) {Δ} ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = south east] at (to) {g′} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} coordinate [pos = 1/2] (cell) node [tobelow] {α} (out) ;
		\node at (cell) {} ;
		\node [anchor = south west] at (from) {f} ;
		\node [anchor = north east] at (to) {f′} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} coordinate [pos = 3/4] (cell) node [tobelow] {β′} (out) ;
		\node [bead] at (cell) {Δ} ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = south east] at (to) {g′} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} coordinate [pos = 1/2] (cell) node [tobelow] {α} (out) ;
		\node at (cell) {} ;
		\node [anchor = south west] at (from) {f} ;
		\node [anchor = north east] at (to) {f′} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
\begin{array}{c}
		\comp
		{
			(\comp[2]{\interchange{α , β , h} , \comp{} (\comp[2]{f′ , g′ , γ})}) ,
			(\comp[2]{\comp{} (\comp[2]{f , β , h}) , \interchange{α , g , γ}}) ,
			(\comp[2]{\interchange{f , β , γ} , \comp{} (\comp[2]{α , g′ , h′})})
		}
		\\
		=
		\\
		\comp
		{
			(\comp[2]{\comp{} (\comp[2]{α , g , h}) , \interchange{f′ , β , γ}}) ,
			(\comp[2]{\interchange{α , g , γ} , \comp{} (\comp[2]{f′ , β , h′})}) ,
			(\comp[2]{\comp{} (\comp[2]{f , g , γ}) , \interchange{α , β , h′}})
		}
		\\
	\end{array}
\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 5/2) {D} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {γ} node [tobelow] {γ} (out) ;
		\node [anchor = north west] at (from) {h} ;
		\node [anchor = south east] at (to) {h′} ;
		% mid-back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% middle sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 7/8] (from)
			cycle
		;
		\coordinate (b) at ($ (sheet) + (-1/4 , 0 , 0)  $) ;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} (b) to [out = south , in = north] node [tobelow] {β}  (out) ;
		\node [anchor = north west] at (from) {g} ;
		\node [anchor = east] at (to) {g′} ;
		% mid-front volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} node [tobelow] {α} (out) ;
		\node [anchor = south west] at (from) {f} ;
		\node [anchor = north east] at (to) {f′} ;
		% mid-front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 5/2) {D} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {γ} node [tobelow] {γ} (out) ;
		\node [anchor = north west] at (from) {h} ;
		\node [anchor = south east] at (to) {h′} ;
		% mid-back volume
		\node at (1/2 , 1/2 , 3/2) {C} ;
		% middle sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 7/8] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\coordinate (b) at ($ (sheet) + (1/4 , 0 , 0)  $) ;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {β} (b) to [out = south , in = north] node [tobelow] {β}  (out) ;
		\node [anchor = west] at (from) {g} ;
		\node [anchor = south east] at (to) {g′} ;
		% mid-front volume
		\node at (1/2 , 1/2 , 1/2) {B} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} node [tobelow] {α} (out) ;
		\node [anchor = south west] at (from) {f} ;
		\node [anchor = north east] at (to) {f′} ;
		% mid-front volume
		\node (align) at (1/2 , 1/2 , -1/2) {A} ;
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% back composition plane
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [compositor]
			($ (sheet) + (-1/2 , -5/8 , 1/4) $) to
			($ (sheet) + (1/2 , -5/8 , 1/4) $) to [out = south , in = north east]
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (-1/2 , 0 , 0) $) to [out = north east , in = south]
			cycle
		;
		% sheet
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at ($ (sheet) + (0 , -1/6 , 0) $) {F} ;
		% front composition plane
		\draw [compositor]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to [out = south west , in = north]
			($ (sheet) + (1/2 , 5/8 , -1/4) $) to
			($ (sheet) + (-1/2 , 5/8 , -1/4) $) to [out = north , in = south west]
			cycle
		;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {} ;
		% back composition plane
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [compositor]
			($ (sheet) + (-1/2 , -5/8 , 1/4) $) to
			($ (sheet) + (1/2 , -5/8 , 1/4) $) to [out = south , in = north east]
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (-1/2 , 0 , 0) $) to [out = north east , in = south]
			cycle
		;
		% back sheet
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at ($ (sheet) + (0 , -1/6 , 0) $) {F} ;
		% middle composition plane
		\draw [compositor]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to [out = south west , in = north]
			($ (sheet) + (1/2 , 5/8 , -1/4) $) to
			($ (sheet) + (-1/2 , 5/8 , -1/4) $) to [out = north , in = south west]
			cycle
		;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (in 1) coordinate [pos = 3/6] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (out 2) coordinate [pos = 3/6] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet]
			(in 1) to [out = south , out looseness = 1.25 , in looseness = 0.75 , in = north]
				node [fromabove] {f} node [tobelow] {f}
			(out 1)
		;
		\draw [on sheet]
			(in 2) to [out = south , out looseness = 0.75 , in looseness = 1.25 , in = north]
				node [fromabove] {g} node [tobelow] {g}
			(out 2)
		;
		\node [anchor = south west] at (from) {A} ;
		\node [anchor = center] at ($ (from) ! 1/2 ! (to) $) {B} ;
		\node [anchor = north east] at (to) {C} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {} ;
	\end{tikzpicture}
	\qquad \text{yields} \qquad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (merge) at (1/2 , 1/2) ;
		% arrows
		\draw ($ (merge |- 0 , 0) + (-3/8 , 0) $) [out = south , in = west] to node [fromabove] {F f} (merge) ;
		\draw ($ (merge |- 0 , 0) + (3/8 , 0) $) [out = south , in = east] to node [fromabove] {F g} (merge) ;
		\draw (merge) to node [tobelow] {F (\comp{f , g})} (merge |- 1 , 1) ;
		% nodes
		\node [bead] (align) at (merge) {θ_2} ;
		% regions
		\node [anchor = north east] at ($ (merge) + (-1/4 , 0) $) {F A} ;
		\node [anchor = south] at ($ (merge) + (0 , -1/4) $) {F B} ;
		\node [anchor = north west] at ($ (merge) + (1/4 , 0) $) {F C} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {} ;
		% back composition plane
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [compositor]
			($ (sheet) + (-1/2 , -5/8 , 1/4) $) to
			($ (sheet) + (1/2 , -5/8 , 1/4) $) to [out = south , in = north east]
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (-1/2 , 0 , 0) $) to [out = north east , in = south]
			cycle
		;
		% back sheet
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at ($ (sheet) + (0 , -1/6 , 0) $) {F} ;
		% middle composition plane
		\draw [compositor]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to [out = south west , in = north]
			($ (sheet) + (1/2 , 5/8 , -1/4) $) to
			($ (sheet) + (-1/2 , 5/8 , -1/4) $) to [out = north , in = south west]
			cycle
		;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at (sheet) {A} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {} ;
	\end{tikzpicture}
	\qquad \text{yields} \qquad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (start) at (1/2 , 1/2) ;
		% arrows
		\draw (start) to node [tobelow] {F (\comp{} A)} (start |- 1 , 1) ;
		% nodes
		\node [bead] (align) at (start) {θ_0} ;
		% regions
		\node [anchor = south] at ($ (start) + (0 , -1/4) $) {F A} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {} ;
		% back composition plane
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [compositor]
			($ (sheet) + (-1/2 , -5/8 , 1/4) $) to
			($ (sheet) + (1/2 , -5/8 , 1/4) $) to [out = south , in = north east]
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (-1/2 , 0 , 0) $) to [out = north east , in = south]
			cycle
		;
		% back sheet
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at ($ (sheet) + (0 , -1/6 , 0) $) {F} ;
		% middle composition plane
		\draw [compositor]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to [out = south west , in = north]
			($ (sheet) + (1/2 , 5/8 , -1/4) $) to
			($ (sheet) + (-1/2 , 5/8 , -1/4) $) to [out = north , in = south west]
			cycle
		;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {f} coordinate [pos = 3/4] (cell) node [tobelow] {f′} (out) ;
		\node [bead] at (cell) {φ} ;
		\node [anchor = south west] at (from) {A} ;
		\node [anchor = north east] at (to) {B} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {} ;
		% back composition plane
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [compositor]
			($ (sheet) + (-1/2 , -5/8 , 1/4) $) to
			($ (sheet) + (1/2 , -5/8 , 1/4) $) to [out = south , in = north east]
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (-1/2 , 0 , 0) $) to [out = north east , in = south]
			cycle
		;
		% back sheet
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at ($ (sheet) + (0 , -1/6 , 0) $) {F} ;
		% middle composition plane
		\draw [compositor]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to [out = south west , in = north]
			($ (sheet) + (1/2 , 5/8 , -1/4) $) to
			($ (sheet) + (-1/2 , 5/8 , -1/4) $) to [out = north , in = south west]
			cycle
		;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {f} coordinate [pos = 1/4] (cell) node [tobelow] {f′} (out) ;
		\node [bead] at (cell) {φ} ;
		\node [anchor = south west] at (from) {A} ;
		\node [anchor = north east] at (to) {B} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {} ;
		% back composition plane
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [compositor]
			($ (sheet) + (-1/2 , -5/8 , 1/4) $) to
			($ (sheet) + (1/2 , -5/8 , 1/4) $) to [out = south , in = north east]
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (-1/2 , 0 , 0) $) to [out = north east , in = south]
			cycle
		;
		% back sheet
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at ($ (sheet) + (0 , -1/6 , 0) $) {F} ;
		% middle composition plane
		\draw [compositor]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to [out = south west , in = north]
			($ (sheet) + (1/2 , 5/8 , -1/4) $) to
			($ (sheet) + (-1/2 , 5/8 , -1/4) $) to [out = north , in = south west]
			cycle
		;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (in 1) coordinate [pos = 3/6] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (out 2) coordinate [pos = 3/6] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet , name path = path 1]
			(in 1) to [out = south , out looseness = 1.25 , in looseness = 0.75 , in = north]
				node [fromabove] {f} node [tobelow] {f′}
			(out 1)
		;
		\draw [on sheet , name path = path 2]
			(in 2) to [out = south , out looseness = 0.75 , in looseness = 1.25 , in = north]
				node [fromabove] {g} node [tobelow] {g′}
			(out 2)
		;
		\path [name path = cell height] ($ (sheet) + (-1/2 , 1/4 , 0) $) to ($ (sheet) + (1/2 , 1/4 , 0) $) ;
		\path [name intersections = {of = cell height and path 1 , by = {cell 1}}] ;
		\path [name intersections = {of = cell height and path 2 , by = {cell 2}}] ;
		\node [bead] at (cell 1) {φ} ;
		\node [bead] at (cell 2) {ψ} ;
		\node [anchor = south west] at (from) {A} ;
		\node [anchor = center] at ($ (from) ! 1/2 ! (to) $) {B} ;
		\node [anchor = north east] at (to) {C} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {} ;
		% back composition plane
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [compositor]
			($ (sheet) + (-1/2 , -5/8 , 1/4) $) to
			($ (sheet) + (1/2 , -5/8 , 1/4) $) to [out = south , in = north east]
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (-1/2 , 0 , 0) $) to [out = north east , in = south]
			cycle
		;
		% back sheet
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at ($ (sheet) + (0 , -1/6 , 0) $) {F} ;
		% middle composition plane
		\draw [compositor]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to [out = south west , in = north]
			($ (sheet) + (1/2 , 5/8 , -1/4) $) to
			($ (sheet) + (-1/2 , 5/8 , -1/4) $) to [out = north , in = south west]
			cycle
		;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (in 1) coordinate [pos = 3/6] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (out 2) coordinate [pos = 3/6] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet , name path = path 1]
			(in 1) to [out = south , out looseness = 1.25 , in looseness = 0.75 , in = north]
				node [fromabove] {f} node [tobelow] {f′}
			(out 1)
		;
		\draw [on sheet , name path = path 2]
			(in 2) to [out = south , out looseness = 0.75 , in looseness = 1.25 , in = north]
				node [fromabove] {g} node [tobelow] {g′}
			(out 2)
		;
		\path [name path = cell height] ($ (sheet) + (-1/2 , -1/4 , 0) $) to ($ (sheet) + (1/2 , -1/4 , 0) $) ;
		\path [name intersections = {of = cell height and path 1 , by = {cell 1}}] ;
		\path [name intersections = {of = cell height and path 2 , by = {cell 2}}] ;
		\node [bead] at (cell 1) {φ} ;
		\node [bead] at (cell 2) {ψ} ;
		\node [anchor = south west] at (from) {A} ;
		\node [anchor = center] at ($ (from) ! 1/2 ! (to) $) {B} ;
		\node [anchor = north east] at (to) {C} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {} ;
		% back composition plane
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [compositor]
			($ (sheet) + (-1/2 , -5/8 , 1/4) $) to
			($ (sheet) + (1/2 , -5/8 , 1/4) $) to [out = south , in = north east]
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (-1/2 , 0 , 0) $) to [out = north east , in = south]
			cycle
		;
		% back sheet
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at ($ (sheet) + (0 , -1/6 , 0) $) {F} ;
		% middle composition plane
		\draw [compositor]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to [out = south west , in = north]
			($ (sheet) + (1/2 , 5/8 , -1/4) $) to
			($ (sheet) + (-1/2 , 5/8 , -1/4) $) to [out = north , in = south west]
			cycle
		;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (in 1) coordinate [pos = 3/6] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (out 2) coordinate [pos = 3/6] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet , name path = path 1]
			(in 1) to [out = south , out looseness = 1.25 , in looseness = 0.75 , in = north]
				node [fromabove] {f} node [tobelow] {f′}
			(out 1)
		;
		\draw [on sheet , name path = path 2]
			(in 2) to [out = south , out looseness = 0.75 , in looseness = 1.25 , in = north]
				node [fromabove] {g} node [tobelow] {g′}
			(out 2)
		;
		\path [name path = high cell height] ($ (sheet) + (-1/2 , -1/4 , 0) $) to ($ (sheet) + (1/2 , -1/4 , 0) $) ;
		\path [name path = low cell height] ($ (sheet) + (-1/2 , 1/4 , 0) $) to ($ (sheet) + (1/2 , 1/4 , 0) $) ;
		\path [name intersections = {of = high cell height and path 1 , by = {cell 1}}] ;
		\path [name intersections = {of = low cell height and path 2 , by = {cell 2}}] ;
		\node [bead] at (cell 1) {φ} ;
		\node [bead] at (cell 2) {ψ} ;
		\node [anchor = south west] at (from) {A} ;
		\node [anchor = center] at ($ (from) ! 1/2 ! (to) $) {B} ;
		\node [anchor = north east] at (to) {C} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {} ;
		% back composition plane
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [compositor]
			($ (sheet) + (-1/2 , -5/8 , 1/4) $) to
			($ (sheet) + (1/2 , -5/8 , 1/4) $) to [out = south , in = north east]
			($ (sheet) + (1/2 , 0 , 0) $) to
			($ (sheet) + (-1/2 , 0 , 0) $) to [out = north east , in = south]
			cycle
		;
		% back sheet
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at ($ (sheet) + (0 , -1/6 , 0) $) {F} ;
		% middle composition plane
		\draw [compositor]
			($ (sheet) + (-1/2 , 0 , 0) $) to
			($ (sheet) + (1/2 , 0 , 0) $) to [out = south west , in = north]
			($ (sheet) + (1/2 , 5/8 , -1/4) $) to
			($ (sheet) + (-1/2 , 5/8 , -1/4) $) to [out = north , in = south west]
			cycle
		;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (in 1) coordinate [pos = 3/6] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (out 2) coordinate [pos = 3/6] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet , name path = path 1]
			(in 1) to [out = south , out looseness = 1.25 , in looseness = 0.75 , in = north]
				node [fromabove] {f} node [tobelow] {f′}
			(out 1)
		;
		\draw [on sheet , name path = path 2]
			(in 2) to [out = south , out looseness = 0.75 , in looseness = 1.25 , in = north]
				node [fromabove] {g} node [tobelow] {g′}
			(out 2)
		;
		\path [name path = high cell height] ($ (sheet) + (-1/2 , -1/4 , 0) $) to ($ (sheet) + (1/2 , -1/4 , 0) $) ;
		\path [name path = low cell height] ($ (sheet) + (-1/2 , 1/4 , 0) $) to ($ (sheet) + (1/2 , 1/4 , 0) $) ;
		\path [name intersections = {of = low cell height and path 1 , by = {cell 1}}] ;
		\path [name intersections = {of = high cell height and path 2 , by = {cell 2}}] ;
		\node [bead] at (cell 1) {φ} ;
		\node [bead] at (cell 2) {ψ} ;
		\node [anchor = south west] at (from) {A} ;
		\node [anchor = center] at ($ (from) ! 1/2 ! (to) $) {B} ;
		\node [anchor = north east] at (to) {C} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline = -10mm]
		% coordinates
		\coordinate (start) at (1/2 , 1/2) ;
		% arrows
		\draw (start) to node [tobelow] {(\comp{F , G}) (\comp{} A)} (start |- 1 , 1) ;
		% nodes
		\node [bead] at (start) {θ_0^{\comp{F , G}}} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline = -10mm]
		% coordinates
		\coordinate (start) at (1/2 , 1/3) ;
		% arrows
		\draw (start) to coordinate [pos = 3/5] (cell) node [tobelow] {G (F (\comp{} A))} (start |- 1 , 1) ;
		% nodes
		\node [bead] at (start) {θ_0^{G}} ;
		\node [bead] at (cell) {G (θ_0^{F})} ;
	\end{tikzpicture}
	\quad \text{and} \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline = -10mm]
		% coordinates
		\coordinate (merge) at (1/2 , 1/2) ;
		% arrows
		\draw ($ (merge |- 0 , 0) + (-1/2 , 0) $) to [out = south , in = west] node [fromabove] {(\comp{F , G}) f \quad} (merge) ;
		\draw ($ (merge |- 0 , 0) + (1/2 , 0) $) to [out = south , in = east] node [fromabove] {\quad (\comp{F , G}) g} (merge) ;
		\draw (merge) to node [tobelow] {(\comp{F , G}) (\comp{f , g})} (merge |- 1 , 1) ;
		% nodes
		\node [bead] at (merge) {θ_2^{\comp{F , G}}} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline = -10mm]
		% coordinates
		\coordinate (merge) at (1/2 , 1/3) ;
		% arrows
		\draw ($ (merge |- 0 , 0) + (-1/2 , 0) $) to [out = south , in = west] node [fromabove] {G (F f)} (merge) ;
		\draw ($ (merge |- 0 , 0) + (1/2 , 0) $) to [out = south , in = east] node [fromabove] {G (F g)} (merge) ;
		\draw (merge) to coordinate [pos = 3/5] (cell) node [tobelow] {G (F (\comp{f , g}))} (merge |- 1 , 1) ;
		% nodes
		\node [bead] at (merge) {θ_2^{G}} ;
		\node [bead] at (cell) {G (θ_2^{F})} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(8mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 5/2) {} ;
		% back composition plane
		\draw [compositor]
			(0 , -1/16 , 5/2) to
			(1 , -1/16 , 5/2) to [out = south , in = north east]
			(1 , 1/3 , 2) to
			(0 , 1/3 , 2) to [out = north east , in = south]
			cycle
		;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {G} ;
		% middle composition plane
		\draw [compositor]
			(0 , 1/3 , 2) to
			(1 , 1/3 , 2) to [out = south west , in = north east]
			(1 , 2/3 , 1) to
			(0 , 2/3 , 1) to [out = north east , in = south west]
			cycle
		;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {F} ;
		% fornt composition plane
		\draw [compositor]
			(0 , 2/3 , 1) to
			(1 , 2/3 , 1) to [out = south west , in = north]
			(1 , 17/16 , 1/2) to
			(0 , 17/16 , 1/2) to [out = north , in = south west]
			cycle
		;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {} ;
	\end{tikzpicture}

==> content/parts/cones.tex <==
As an extended example of using the graphical calculus of surface diagrams
to represent and reason about $2$-categorical constructions,
in this section we consider $2$-dimensional cones and limits.
We begin by recapitulating the constructions of their $1$-dimensional analogues
in a form that will prove convenient.

Given categories $\cat{C}$ and $\cat{D}$, for each object $A : \cat{D}$
there is a constant functor $\diag \, A : \hom{\cat{C}}{\cat{D}}$
sending every arrow to $\comp{} \, A$.
Likewise, for each arrow $f : \hom[\cat{D}]{A}{B}$
there is a constant natural transformation $\diag \, f : \hom{\diag \, A}{\diag \, B}$,
all of whose object-component arrows are $f$.
Together these determine a \define{concentration functor}
$\diag : \hom{\cat{D}}{\hom[]{\cat{C}}{\cat{D}}}$, or equivalently
$\hom{\hom[]{\cat{\product{}}}{\cat{D}}}{\hom[]{\cat{C}}{\cat{D}}}$,
which can be defined as precomposition by the unique functor to the singleton category $\tuple{} : \hom{\cat{C}}{\cat{\product{}}}$.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (first) at (1/2 , 1/2) ;
		% arrows
		\draw (first |- 0 , 0) to node [fromabove] {\diag \, A} coordinate [pos = 1/2] (f) node [tobelow] {\diag \, B} (first |- 1 , 1) ;
		% nodes
		\node [bead] at (f) {\diag \, f} ;
		% regions
		\node at ($ (first) + (-1/3 , 0) $) {\cat{C}} ;
		\node (align) at ($ (first) + (1/3 , 0) $) {\cat{D}} ;
	\end{tikzpicture}
	%
	\quad = \quad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -8mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (first) at (1/4 , 1/2) ;
		\coordinate (second) at (3/4 , 1/2) ;
		% arrows
		\draw (first |- 0 , 0) to node [fromabove] {\tuple{}} node [tobelow] {\tuple{}} (first |- 1 , 1) ;
		\draw (second |- 0 , 0) to node [fromabove] {A} coordinate [pos = 1/2] (f) node [tobelow] {B} (second |- 1 , 1) ;
		% nodes
		\node [bead] at (f) {f} ;
		% regions
		\node at ($ (first) ! -1/2 ! (second) $) {\cat{C}} ;
		\node at ($ (first) ! 1/2 ! (second) $) {\cat{\product{}}} ;
		\node (align) at ($ (first) ! 3/2 ! (second) $) {\cat{D}} ;
	\end{tikzpicture}
$$

A \define[1-cone]{cone} over a functor\footnote
{
	not to be confused with the unit of the $\adjoint{\mathrm{diag} , \mathrm{forget}}$ adjunction from section \ref{section: diagram semantics}
}
$F : \hom{\cat{C}}{\cat{D}}$ with vertex $A : \cat{D}$
is a natural transformation $α : \hom{\diag \, A}{F}$.
A \define[1-cone morphism]{morphism} between cones $α$ and $β$
is an arrow between their respective vertex objects $f : \hom[\cat{D}]{A}{B}$
that factors the domain cone through the codomain cone as $α = \comp{\diag f , β}$.
\begin{equation} \label{1-cone morphism string}
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (merge) at (1/2 , 1/2) ;
		% arrows
		\draw ($ (merge |- 0 , 0) + (-1/2 , 0) $) to [out = south , in = west] node [fromabove] {\tuple{}} (merge) ;
		\draw ($ (merge |- 0 , 0) + (1/2 , 0) $) to [out = south , in = east] node [fromabove] {A} (merge) ;
		\draw (merge) to node [tobelow] {F} (merge |- 1 , 1) ;
		% nodes
		\node [bead] (align) at (merge) {α} ;
	\end{tikzpicture}
	%
	\quad = \quad
	%
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (merge) at (1/2 , 2/3) ;
		% arrows
		\draw ($ (merge |- 0 , 0) + (-1/2 , 0) $) to [out = south , in = west] node [fromabove] {\tuple{}} (merge) ;
		\draw ($ (merge |- 0 , 0) + (1/2 , 0) $) to [out = south , in = east] node [fromabove] {A} coordinate [pos = 1/4] (f) node [pos = 2/3 , inner sep = 0 , auto] {B} (merge) ;
		\draw (merge) to node [tobelow] {F} (merge |- 1 , 1) ;
		% nodes
		\node [bead] (align) at (merge) {β} ;
		\node [bead] at (f) {f} ;
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\end{equation}
Rather than expressing this property as a relation between diagrams
we can instead express it as a relation within a digram by enlisting another dimension,
in which the boundaries are the two diagrams related in equation \eqref{1-cone morphism string}.
\begin{equation} \label{1-cone morphism}
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (split) at (1/2 , 2/5 , 1) ;
		\draw [sheet]
			(0 , 0 , 1) to coordinate [pos = 1/2] (in)
			(1 , 0 , 1) to coordinate [pos = 1/4] (to)
			(1 , 1 , 1) to coordinate [pos = 1/4] (out 2) coordinate [pos = 1/2] (via) coordinate [pos = 3/4] (out 1)
			(0 , 1 , 1) to coordinate [pos = 2/3] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} ,  looseness = 1.2 , in = north] node [tobelow] {\diag f} (out 1) ;
		\draw [on sheet] (split) to [out = {0 - 15} ,  looseness = 0.8 , in = north] node [tobelow] {β} (out 2) ;
		\node [anchor = west] at (from) {\diag A} ;
		\node [anchor = south] at (via) {\diag B} ;
		\node [anchor = east] at (to) {F} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
	%
	\quad ≔ \quad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top left back) at (-1/8 , 0 , 1/4) ;
		\coordinate (top left front) at (1/8 , 0 , -1/4) ;
		\coordinate (top right) at (1 , 0 , 0) ;
		\coordinate (bot left back) at (-1/8 , 1 , 1/4) ;
		\coordinate (bot left front) at (1/8 , 1 , -1/4) ;
		\coordinate (bot right) at (1 , 1 , 0) ;
		\coordinate (top seam) at (2/3 , 0 , 0) ;
		\coordinate (bot seam) at (2/3 , 1 , 0) ;
		% back volume
		\node at (1/2 , 1/2 , 1/2) {\cat{D}} ;
		% back sheet
		\draw [sheet]
			(top left back) to [bend left = 20]
			(top seam) to coordinate [pos = 1/3] (cell) coordinate [pos = 5/6] (back to)
			(bot seam) to [bend right = 20] coordinate [pos = 3/4] (back out)
			(bot left back) to coordinate [pos = 7/8] (back from)
			cycle
		;
		\draw [on sheet] (cell) to [out = west , in = north] node [tobelow] {f} (back out) ;
		\node [anchor = north west] at (back from) {A} ;
		\node [anchor = south east] at (back to) {B} ;
		% mid sheet
		\draw [sheet]
			(top right) to
			(top seam) to
			(bot seam) to
			(bot right) to coordinate [pos = 1/2] (mid to)
			cycle
		;
		\node [anchor = east] at (mid to) {F} ;
		% middle volume
		\node at (1/6 , 1/2 , 0) {\cat{1}} ;
		% front sheet
		\draw [sheet]
			(top left front) to [bend right = 20]
			(top seam) to
			(bot seam) to [bend left = 20]
			(bot left front) to coordinate [pos = 0] (front from)
			cycle
		;
		\draw [on sheet] (top seam) to node [fromabove] {α} node [tobelow] {β} (bot seam) ;
		\node [anchor = south west] at (front from) {\tuple{}} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -3/4) {\cat{C}} ;
	\end{tikzpicture}
\end{equation}

By composing the invertibility of this equation
with the global element corresponding to a generic arrow $p : \hom[\cat{C}]{X}{Y}$
we recover the conventional presentation of cone component factorization by a cone morphism.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(20mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\coordinate (split) at ($ (sheet) + (0 , -3/10 , 0) $) ;
		\coordinate (merge) at ($ (sheet) + (0 , 3/10 , 0) $) ;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} , looseness = 1.25 , in = {180 - 15}] node [swap , pos = 3/5 , inner sep = 0] {\diag f} (merge) ;
		\draw [on sheet] (split) to [out = {0 - 15} , looseness = 1.25 , in = {0 - 15}] node [auto , pos = 2/5 , inner sep = 0] {β} (merge) ;
		\draw [on sheet] (merge) to [out = south , in = north] node [tobelow] {α} (out) ;
		\node [anchor = west] at (from) {\diag A} ;
		\node at ($ (split) ! 1/2 ! (merge) $) {\diag B} ;
		\node [anchor = east] at (to) {F} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {p} node [tobelow] {p} (out) ;
		\node [anchor = south west] at (from) {X} ;
		\node [anchor = north east] at (to) {Y} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {\cat{1}} ;
	\end{tikzpicture}
	%
	\quad \text{yields} \quad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 1/6) ;
		\coordinate (merge) at (1/2 , 5/6) ;
		\coordinate (p out) at (5/4 , 1) ;
		% arrows
		\draw (split |- 0 , 0) to node [fromabove] {α Y} (split) ;
		\draw (split) to [out = west , looseness = 1.25 , in = west] node [pos = 1/2 , swap , inner sep = 0] {f} (merge) ;
		\draw (split) to [out = east , looseness = 1.25 , in = east] node [pos = 1/3 , auto , inner sep = 0] {β Y} coordinate [pos = 1/2] (b p) node [pos = 2/3 , auto , inner sep = 0] {β X} (merge) ;
		\draw (merge) to node [tobelow] {α X} (merge |- 1 , 1) ;
		\draw [overcross] ($ (b p) + (-1/32 , 0) $) to [out = east , looseness = 1.25 , in = north] node [tobelow] {F p} (p out) ;
		% regions
		\node at ($ (split) + (-1/3 , -1/6) $) {A} ;
		\node at ($ (split) ! 1/2 ! (merge) $) {B} ;
		\node at ($ (split) + (1/2 , -1/6) $) {F Y} ;
		\node at ($ (merge) + (2/5 , 1/6) $) {F X} ;
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	%
	\; \text{or} \;
	%
	\begin{tikzpicture}[math diagram , x = {(12mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% nodes
		\node (A) at (0 , 0) {A} ;
		\node (B) at (0 , 1/2) {B} ;
		\node (F X) at (-1 , 1) {F X} ;
		\node (F Y) at (1 , 1) {F Y} ;
		% images
		\draw (A) to [bend left = 50] node [pos = 1/3 , auto , inner sep = 0] {α Y} (F Y) ;
		\draw (A) to [bend right = 50] node [pos = 1/3 , swap , inner sep = 0] {α X} (F X) ;
		\draw (B) to node [pos = 1/3 , auto , inner sep = 0] {β Y} (F Y) ;
		\draw (B) to node [pos = 1/3 , swap , inner sep = 0] {β X} (F X) ;
		\draw (F X) to node [swap] {F p} (F Y) ;
		\draw (A) to node [auto] {f} (B) ;
		%nodes
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
$$

Consecutive cone morphisms compose by substitution:
if $α = \comp{\diag \, f , β}$ and $β = \comp{\diag \, g , γ}$ then $α = \comp{\diag \, f , \diag \, g , γ}$,
which is $\comp{\diag (\comp{f , g}) , γ}$ because $\diag$ is a functor;
and each cone has an identity morphism determined by the identity arrow on its vertex,
$α = \comp{\diag (\comp{} \, A) , α}$, which is just $α$, again by the functoriality of $\diag$.
$$
	\begin{tikzpicture}[string diagram , x = {(20mm , -10mm)} , y = {(0mm , -20mm)} , z = {(28mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (split) at (1/2 , 1/3 , 1) ;
		\coordinate (split') at (2/3 , 2/3 , 1) ;
		\draw [sheet]
			(0 , 0 , 1) to coordinate [pos = 1/2] (in)
			(1 , 0 , 1) to
			(1 , 1 , 1) to coordinate [pos = 1/6] (out 3) coordinate [pos = 3/6] (out 2) coordinate [pos = 5/6] (out 1)
			(0 , 1 , 1) to
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} ,  looseness = 1.2 , in = north] node [tobelow] {\diag f} (out 1) ;
		\draw [on sheet] (split) to [out = {0 - 15} , looseness = 0.8 , in = north] node [pos = 3/5 , auto , inner sep = 0] {β} (split') ;
		\draw [on sheet] (split') to [out = {180 -15} , looseness = 1.2 , in = north] node [tobelow] {\diag g} (out 2) ;
		\draw [on sheet] (split') to [out = {0 - 15} , looseness = 0.8 , in = north] node [tobelow] {γ} (out 3) ;
		\node at ($ (split) + (-1/3 , -1/6 , 0) $) {\diag A} ;
		\node at ($ (split) + (1/3 , -1/6 , 0) $) {F} ;
		\node at ($ (split) + (-1/8 , 1/3 , 0) $) {\diag B} ;
		\node at ($ (split') + (0 , 1/5 , 0) $) {\diag C} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
	%
	\qquad , \qquad
	%
	\begin{tikzpicture}[string diagram , x = {(20mm , -10mm)} , y = {(0mm , -20mm)} , z = {(28mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (split) at (1/2 , 2/5 , 1) ;
		\draw [sheet]
			(0 , 0 , 1) to coordinate [pos = 1/2] (in)
			(1 , 0 , 1) to coordinate [pos = 1/4] (to)
			(1 , 1 , 1) to coordinate [pos = 1/4] (out 2) coordinate [pos = 1/2] (via) coordinate [pos = 3/4] (out 1)
			(0 , 1 , 1) to coordinate [pos = 2/3] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} ,  looseness = 1.2 , in = north] node [tobelow] {\diag \, \comp{}} (out 1) ;
		\draw [on sheet] (split) to [out = {0 - 15} ,  looseness = 0.8 , in = north] node [tobelow] {α} (out 2) ;
		\node [anchor = west] at (from) {\diag A} ;
		\node [anchor = south] at (via) {\diag A} ;
		\node [anchor = east] at (to) {F} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
$$
For a given functor $F$, its cones their morphisms form a category $\Cat{Cone} \, F$.

A \define[1-limit]{limit} for a functor $F : \hom{\cat{C}}{\cat{D}}$
is a terminal object $ω : \hom{\diag \, L}{F}$ of $\Cat{Cone} \, F$.
Its universal property determines a natural bijection between the objects of the category $\Cat{Cone} \, F$
and the objects of the slice category $\Cat{Cone} \, F / ω$ (left).
Expanding the definitions, this says that for each $\cat{D}$-object $A$ there is a bijection, natural in $A$,
between the hom set of natural transformations $\hom[\hom[]{\cat{C}}{\cat{D}}]{\diag \, A}{F}$
and the hom set of arrows $\hom[\cat{D}]{A}{L}$ that factor them by $\diag$ through $ω$ (right).
\begin{equation} \label{limit natural bijection}
	\infer=
	{f : \hom[\Cat{Cone} \, F]{α}{ω}}
	{α : \Cat{Cone} \, F}
	%
	\qquad \text{or} \qquad
	%
	\infer=
	{\bind{f : \hom[\cat{D}]{A}{L}}{α = \comp{\diag \, f , ω}}}
	{α : \hom[\hom[]{\cat{C}}{\cat{D}}]{\diag \, A}{F}}
\end{equation}
In other words, the functions
$\comp{\diag \, \arg , ω} : \hom{\hom[\cat{D}]{A}{L}}{\hom[\hom[]{\cat{C}}{\cat{D}}]{\diag \, A}{F}}$
are bijections of sets natural in $A$.


Now let $\cat{C}$ and $\cat{D}$ be $2$-categories.
For each object $A : \cat{D}$ there is a constant \refer[2-functor]{$2$-functor} $\diag \, A : \hom{\cat{C}}{\cat{D}}$
sending every disk to $\comp[2]{} A$.
Likewise, for each arrow $f : \hom[\cat{D}]{A}{B}$
there is a constant \refer[strict transformation between 2-functors]{strict transformation} $\diag \, f : \hom{\diag \, A}{\diag \, B}$,
all of whose object-component arrows are $f$.
And for each disk $φ : \hom[\hom[\cat{D}]{A}{B}]{f}{g}$
there is a constant \refer[modification between transformations]{modification}
$\diag \, φ : \hom[\hom[\hom[]{\cat{C}}{\cat{D}}]{\diag \, A}{\diag \, B}]{\diag \, f}{\diag \, g}$,
all of whose object-component disks are $φ$.
Together these determine a \define[concentration 2-functor]{concentration $2$-functor}
$\diag : \hom{\cat{D}}{\hom[]{\cat{C}}{\cat{D}}}$, or equivalently
$\hom{\hom[]{\cat{\product{}}}{\cat{D}}}{\hom[]{\cat{C}}{\cat{D}}}$,
which can be defined as precomposition by the unique $2$-functor to the singleton $2$-category $\tuple{} : \hom{\cat{C}}{\cat{\product{}}}$.
$$
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% middle sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {\diag f} coordinate [pos = 1/2] (cell) node [tobelow] {\diag g} (out) ;
		\node [bead] at (cell) {\diag φ} ;
		\node [anchor = north west] at (from) {\diag A} ;
		\node [anchor = south east] at (to) {\diag B} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
	%
	\quad = \quad
	%
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {f} coordinate [pos = 1/2] (cell) node [tobelow] {g} (out) ;
		\node [bead] at (cell) {φ} ;
		\node [anchor = north west] at (from) {A} ;
		\node [anchor = south east] at (to) {B} ;
		% mid volume
		\node at (1/2 , 1/2 , 1/2) {\cat{\product{}}} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle
		;
		\path (in) to [out = south , in = north] coordinate [pos = 1/2] (cell) (out) ;
		\node at (cell) {\tuple{}} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {\cat{C}} ;
	\end{tikzpicture}
$$

An \define{oplax cone} over a $2$-functor $F : \hom{\cat{C}}{\cat{D}}$ with vertex $A : \cat{D}$
is an \refer[oplax transformation between 2-functors]{oplax transformation} $α : \hom{\diag \, A}{F}$.
So for a generic arrow $p : \hom[\cat{C}]{X}{Y}$ the arrow-component disk $α p$
is a directed triangle in $\hom[\hom[\cat{D}]{A}{F Y}]{α Y}{\comp{α X , F p}}$.
%The arrow-component disks of an oplax cone are thus directed triangles.
We can define lax-, pseudo-, and strict cones analogously as the respective sort of transformation.

Composing an oplax cone $α : \hom{\diag \, A}{F}$ with the global element
corresponding to a generic disk $θ : \hom[\hom[\cat{C}]{X}{Y}]{p}{q}$ as shown on the left
determines the relation between component diagrams shown on the right
by the naturality of interchangers in their first index \eqref{interchanger naturality}.
\begin{equation} \label{cone naturality}
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} coordinate [pos = 1/2] (cell) node [tobelow] {α} (out) ;
		\node [anchor = north west] at (from) {\diag A} ;
		\node [anchor = south east] at (to) {F} ;
		% mid volume
		\node at (1/2 , 1/2 , 1/2) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {p} coordinate [pos = 1/2] (cell) node [tobelow] {q} (out) ;
		\node [bead] at (cell) {θ} ;
		\node [anchor = south west] at (from) {X} ;
		\node [anchor = north east] at (to) {Y} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {\cat{1}} ;
	\end{tikzpicture}
	%
	\; \text{yields} \;
	%
	\begin{tikzpicture}[math diagram , x = {(8mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% nodes
		\node (A) at (0 , 0) {A} ;
		\node (F X) at (-1 , 1) {F X} ;
		\node (F Y) at (1 , 1) {F Y} ;
		% arrows
		\draw (A) to [bend left = 40] node [auto , inner sep = 0] (a Y) {α Y} (F Y) ;
		\draw (A) to [bend right = 40] node [swap , inner sep = 0] (a X) {α X} (F X) ;
		\draw (F X) to [bend right = 40] node [swap] {F q} (F Y) ;
		% disks
		\node at (barycentric cs:A=1,F X=1,F Y=1) [anchor = west] (a q) {α q} ;
		\node at (a q.west) [rotate = 45] {⇐} ;
		% align
		\node (align) at (1/2 , 3/4) {} ;
	\end{tikzpicture}
	%
	\; = \;
	%
	\begin{tikzpicture}[math diagram , x = {(8mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% nodes
		\node (A) at (0 , 0) {A} ;
		\node (F X) at (-1 , 1) {F X} ;
		\node (F Y) at (1 , 1) {F Y} ;
		% arrows
		\draw (A) to [bend left = 45] node [auto , inner sep = 0] (a Y) {α Y} (F Y) ;
		\draw (A) to [bend right = 45] node [swap , inner sep = 0] (a X) {α X} (F X) ;
		\draw (F X) to [bend left = 30] node [auto] (F p) {F p} (F Y) ;
		\draw (F X) to [bend right = 30] node [swap] {F q} (F Y) ;
		% disks
		\path (A) to node [anchor = center] (a p) {α p} (F p) ;
		\node at (a p.east) [rotate = 45] {⇐} ;
		\path (F X) to node [anchor = east , pos = 3/5] (F t) {F θ} (F Y) ;
		\node at (F t.east) {⇓} ;
		% align
		\node (align) at (1/2 , 3/4) {} ;
	\end{tikzpicture}
\end{equation}
Composing a modification between parallel oplax cones $Γ : \hom[\hom[]{\diag \, A}{F}]{α}{α′}$
with the global element corresponding to a generic arrow $p : \hom[\cat{C}]{X}{Y}$ as shown on the left
determines the relation between component diagrams shown on the right
by the naturality of interchangers in their second index \eqref{interchanger naturality}.
\begin{equation} \label{cone modification naturality}
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} coordinate [pos = 2/4] (cell) node [tobelow] {α′} (out) ;
		\node [bead] at (cell) {Γ} ;
		\node [anchor = north west] at (from) {\diag A} ;
		\node [anchor = south east] at (to) {F} ;
		% mid volume
		\node at (1/2 , 1/2 , 1/2) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {p} coordinate [pos = 1/2] (cell) node [tobelow] {p} (out) ;
		\node [anchor = south west] at (from) {X} ;
		\node [anchor = north east] at (to) {Y} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {\cat{1}} ;
	\end{tikzpicture}
	%
	\; \text{yields} \;
	%
	\begin{tikzpicture}[math diagram , x = {(8mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% nodes
		\node (A) at (0 , 0) {A} ;
		\node (F X) at (-1 , 1) {F X} ;
		\node (F Y) at (1 , 1) {F Y} ;
		% arrows
		\draw (A) to [bend left = 40] node [auto , inner sep = 0] (a Y) {α Y} (F Y) ;
		\draw (A) to [bend right = 40] node [swap , inner sep = 0] (a' Y) {α′ Y} (F Y) ;
		\draw (A) to [bend right = 40] node [swap , inner sep = 0] (a' X) {α′ X} (F X) ;
		\draw (F X) to [bend right = 40] node [swap] (F p) {F p} (F Y) ;
		% disks
		\path (a Y) to node [pos = 2/3 , anchor = west] (G Y) {Γ Y} (a' Y) ;
		\node at (G Y.west) [rotate = 45] {⇐} ;
		\path (a' Y) to node [anchor = west] (a' p) {α′ p} (F p) ;
		\node at (a' p.west) [rotate = 45] {⇐} ;
		% align
		\node (align) at (1/2 , 3/4) {} ;
	\end{tikzpicture}
	%
	\; = \;
	%
	\begin{tikzpicture}[math diagram , x = {(8mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% nodes
		\node (A) at (0 , 0) {A} ;
		\node (F X) at (-1 , 1) {F X} ;
		\node (F Y) at (1 , 1) {F Y} ;
		% arrows
		\draw (A) to [bend left = 40] node [auto , inner sep = 0] (a Y) {α Y} (F Y) ;
		\draw (A) to [bend left = 40] node [auto , inner sep = 0] (a X) {α X} (F X) ;
		\draw (A) to [bend right = 40] node [swap , inner sep = 0] (a' X) {α′ X} (F X) ;
		\draw (F X) to [bend right = 40] node [swap] (F p) {F p} (F Y) ;
		% disks
		\path (a X) to node [pos = 1/4 , anchor = east] (G X) {Γ X} (a' X) ;
		\node at (G X.east) [rotate = -45] {⇐} ;
		\path (a X) to node [anchor = east] (a p) {α p} (F p) ;
		\node at (a p.east) [rotate = 45] {⇐} ;
		% align
		\node (align) at (1/2 , 3/4) {} ;
	\end{tikzpicture}
\end{equation}

A \define[oplax cone morphism]{morphism} between oplax cones $α$ and $β$
is an arrow between their respective vertex objects $f : \hom[\cat{D}]{A}{B}$
together with a modification $φ : \hom{α}{\comp{\diag \, f , β}}$.
\begin{equation} \label{cone morphism}
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out 2) coordinate [pos = 1/2] (via) coordinate [pos = 3/4] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (from)
			cycle
		;
		\coordinate (split) at ($ (sheet) + (0 , -1/12 , 0) $) ;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} ,  looseness = 1.2 , in = north] node [tobelow] {\diag f} (out 1) ;
		\draw [on sheet] (split) to [out = {0 - 15} ,  looseness = 0.8 , in = north] node [tobelow] {β} (out 2) ;
		\node [bead] at (split) {φ} ;
		\node [anchor = west] at (from) {\diag A} ;
		\node [anchor = south] at (via) {\diag B} ;
		\node [anchor = east] at (to) {F} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
	%
	\quad ≔ \quad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top left back) at (-1/8 , 0 , 1/4) ;
		\coordinate (top left front) at (1/8 , 0 , -1/4) ;
		\coordinate (top right) at (1 , 0 , 0) ;
		\coordinate (bot left back) at (-1/8 , 1 , 1/4) ;
		\coordinate (bot left front) at (1/8 , 1 , -1/4) ;
		\coordinate (bot right) at (1 , 1 , 0) ;
		\coordinate (top seam) at (2/3 , 0 , 0) ;
		\coordinate (bot seam) at (2/3 , 1 , 0) ;
		% back volume
		\node at (1/2 , 1/2 , 1/2) {\cat{D}} ;
		% back sheet
		\draw [sheet]
			(top left back) to [bend left = 20]
			(top seam) to coordinate [pos = 1/3] (cell) coordinate [pos = 5/6] (back to)
			(bot seam) to [bend right = 20] coordinate [pos = 3/4] (back out)
			(bot left back) to coordinate [pos = 7/8] (back from)
			cycle
		;
		\draw [on sheet] (cell) to [out = west , in = north] node [tobelow] {f} (back out) ;
		\node [anchor = north west] at (back from) {A} ;
		\node [anchor = south east] at (back to) {B} ;
		% mid sheet
		\draw [sheet]
			(top right) to
			(top seam) to
			(bot seam) to
			(bot right) to coordinate [pos = 1/2] (mid to)
			cycle
		;
		\node [anchor = east] at (mid to) {F} ;
		% middle volume
		\node at (1/6 , 1/2 , 0) {\cat{1}} ;
		% front sheet
		\draw [sheet]
			(top left front) to [bend right = 20]
			(top seam) to
			(bot seam) to [bend left = 20]
			(bot left front) to coordinate [pos = 0] (front from)
			cycle
		;
		\draw [on sheet] (top seam) to node [fromabove] {α} node [tobelow] {β} (bot seam) ;
		\node [anchor = south west] at (front from) {\tuple{}} ;
		\node [bead] at (cell) {φ} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -3/4) {\cat{C}} ;
	\end{tikzpicture}
\end{equation}
We can see this as a categorification of a \refer[1-cone morphism]{cone morphism for a $1$-functor},
depicted in diagram \eqref{1-cone morphism},
in the sense that there is ``room'' in a $2$-category to turn the property of arrow equality into the structure of a disk%
\footnote
{
	As with the $2$-dimensional cones themselves, we have options regarding the variance of this structure.
}.
Composing an oplax cone morphism $\tuple*{f , φ}$
with the global element corresponding to a generic arrow $p : \hom[\cat{C}]{X}{Y}$ as shown on the left
determines the relation between component diagrams shown on the right.
$$
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out 2) coordinate [pos = 1/2] (via) coordinate [pos = 3/4] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (from)
			cycle
		;
		\coordinate (split) at ($ (sheet) + (0 , -1/12 , 0) $) ;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} ,  looseness = 1.2 , in = north] node [tobelow] {\diag f} (out 1) ;
		\draw [on sheet] (split) to [out = {0 - 15} ,  looseness = 0.8 , in = north] node [tobelow] {β} (out 2) ;
		\node [bead] at (split) {φ} ;
		\node [anchor = west] at (from) {\diag A} ;
		\node [anchor = south] at (via) {\diag B} ;
		\node [anchor = east] at (to) {F} ;
		% mid volume
		\node at (1/2 , 1/2 , 1/2) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/8] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/8] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {p} coordinate [pos = 1/2] (cell) node [tobelow] {p} (out) ;
		\node [anchor = south west] at (from) {X} ;
		\node [anchor = north east] at (to) {Y} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {\cat{1}} ;
	\end{tikzpicture}
	%
	\; \text{yields} \;
	%
	\begin{tikzpicture}[math diagram , x = {(15mm , 0mm)} , y = {(0mm , -10mm)} , baseline=(b Y.base)]
		% nodes
		\node (B) at (0 , 0) {B} ;
		\node (B) at (0 , 0) {B} ;
		\node (A) at (1 , 0) {A} ;
		\node (F X) at (0 , 1) {F X} ;
		\node (F Y) at (1 , 1) {F Y} ;
		% images
		\draw (A) to [bend right] node [swap] (f) {f} (B) ;
		\draw (F X) to [bend right] node [swap] (F p)  {F p} (F Y) ;
		% components
		\draw (A) to [bend left] node [auto] (a Y) {α Y} (F Y) ;
		\draw (B) to node [online] (b Y) {β Y} (F Y) ;
		\draw (B) to [bend right] node [swap] (b X) {β X} (F X) ;
		% disks
		\path (a Y) to [bend right = 5] node [anchor = center] {\mathord{⇐} φ Y} (B) ;
		\path (F Y) to [bend left = 0] node [anchor = center] {β p \mathord{⇐}} (b X) ;
	\end{tikzpicture}
	%
	\; = \;
	%
	\begin{tikzpicture}[math diagram , x = {(15mm , 0mm)} , y = {(0mm , -10mm)} , baseline=(a X.base)]
		% nodes
		\node (B) at (0 , 0) {B} ;
		\node (B) at (0 , 0) {B} ;
		\node (A) at (1 , 0) {A} ;
		\node (F X) at (0 , 1) {F X} ;
		\node (F Y) at (1 , 1) {F Y} ;
		% images
		\draw (A) to [bend right] node [swap] (f) {f} (B) ;
		\draw (F X) to [bend right] node [swap] (F p)  {F p} (F Y) ;
		% components
		\draw (A) to [bend left] node [auto] (a Y) {α Y} (F Y) ;
		\draw (A) to node [online] (a X) {α X} (F X) ;
		\draw (B) to [bend right] node [swap] (b X) {β X} (F X) ;
		% disks
		\path (a Y) to [bend left = 0] node [anchor = center] {\mathord{⇐} α p} (F X) ;
		\path (A) to [bend right = 5] node [anchor = center] {φ X \mathord{⇐}} (b X) ;
	\end{tikzpicture}
$$
%We obtain the following relations for oplax cone morphism component diagrams
%by considering the possible projections of the precomposition of diagram \eqref{cone morphism}
%with the global element corresponding to a generic disk $θ : \hom[\hom[\cat{C}]{X}{Y}]{p}{q}$.
%$$
%	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
%		% coordinates
%		\coordinate (δ) at (1/2 , 2/3) ;
%		\coordinate (Fq) at (9/8 , 1) ;
%		% arrows
%		\draw (δ |- 0 , 0) to node [fromabove] {α Y} coordinate [pos = 1/3] (p) node [pos = 2/3 , inner sep = 0 , swap] {α X} (δ) ;
%		\draw (δ) to [out = west , in = north] node [tobelow] {f} ($ (δ |- 1 , 1) + (-1/4 , 0) $) ;
%		\draw (δ) to [out = east , in = north] node [tobelow] {β X} ($ (δ |- 1 , 1) + (1/4 , 0) $) ;
%		\draw [overcross] ($ (p) + (-1/32 , 0) $) to [out = east , out looseness = 0.5 , in looseness = 1.5 , in = north] node [pos = 1/2 , inner sep = 0 , auto] {F p} coordinate [pos = 3/4] (θ) node [tobelow] {F q} (Fq) ;
%		% nodes
%		\node [bead] at (δ) {φ X} ;
%		%\node [bead] at (p) {α p} ;
%		\node [bead] at (θ) {F θ} ;
%		\node (align) at (1/2 , 1/2) {} ;
%	\end{tikzpicture}
%	%
%	\; = \;
%	%
%	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
%		% coordinates
%		\coordinate (δ) at (1/2 , 2/3) ;
%		\coordinate (Fq) at (9/8 , 1) ;
%		% arrows
%		\draw (δ |- 0 , 0) to node [fromabove] {α Y} coordinate [pos = 1/3] (q) node [pos = 2/3 , inner sep = 0 , swap] {α X} (δ) ;
%		\draw (δ) to [out = west , in = north] node [tobelow] {f} ($ (δ |- 1 , 1) + (-1/4 , 0) $) ;
%		\draw (δ) to [out = east , in = north] node [tobelow] {β X} ($ (δ |- 1 , 1) + (1/4 , 0) $) ;
%		\draw [overcross] ($ (q) + (-1/32 , 0) $) to [out = east , out looseness = 0.5 , in looseness = 1.5 , in = north] node [tobelow] {F q} (Fq) ;
%		% nodes
%		\node [bead] at (δ) {φ X} ;
%		%\node [bead] at (q) {α q} ;
%		\node (align) at (1/2 , 1/2) {} ;
%	\end{tikzpicture}
%	%
%	\; = \;
%	%
%	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
%		% coordinates
%		\coordinate (δ) at (1/2 , 1/3) ;
%		\coordinate (Fq) at (9/8 , 1) ;
%		% arrows
%		\draw (δ |- 0 , 0) to node [fromabove] {α Y} (δ) ;
%		\draw (δ) to [out = west , in = north] node [tobelow] {f} ($ (δ |- 1 , 1) + (-1/4 , 0) $) ;
%		\draw (δ) to [out = east , in = north] node [pos = 2/5 , inner sep = 0 , auto] {β Y} coordinate [pos = 3/5] (q) node [tobelow] {β X} ($ (δ |- 1 , 1) + (1/4 , 0) $) ;
%		\draw [overcross] ($ (q) + (-1/32 , 0) $) to [out = east , out looseness = 0.5 , in looseness = 1.5 , in = north] node [tobelow] {F q} (Fq) ;
%		% nodes
%		\node [bead] at (δ) {φ Y} ;
%		%\node [bead] at (q) {β q} ;
%		\node (align) at (1/2 , 1/2) {} ;
%	\end{tikzpicture}
%	%
%	\; = \;
%	%
%	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
%		% coordinates
%		\coordinate (δ) at (1/2 , 1/3) ;
%		\coordinate (Fq) at (9/8 , 1) ;
%		% arrows
%		\draw (δ |- 0 , 0) to node [fromabove] {α Y} (δ) ;
%		\draw (δ) to [out = west , in = north] node [tobelow] {f} ($ (δ |- 1 , 1) + (-1/4 , 0) $) ;
%		\draw (δ) to [out = east , in = north] node [pos = 2/5 , inner sep = 0 , auto] {β Y} coordinate [pos = 3/5] (p) node [tobelow] {β X} ($ (δ |- 1 , 1) + (1/4 , 0) $) ;
%		\draw [overcross] ($ (p) + (-1/32 , 0) $) to [out = east , out looseness = 0.5 , in looseness = 1.5 , in = north] node [pos = 1/3 , inner sep = 0 , auto] {F p} coordinate [pos = 3/4] (θ) node [tobelow] {F q} (Fq) ;
%		% nodes
%		\node [bead] at (δ) {φ Y} ;
%		%\node [bead] at (p) {β p} ;
%		\node [bead] at (θ) {F θ} ;
%		\node (align) at (1/2 , 1/2) {} ;
%	\end{tikzpicture}
%$$

Consecutive oplax cone morphisms
$\tuple*{f , φ} : \hom{\tuple*{A , α}}{\tuple*{B , β}}$ and $\tuple*{g , ψ} : \hom{\tuple*{B , β}}{\tuple*{C , γ}}$
compose as $\tuple*{\comp{f , g} , \comp{φ , (\comp[2]{\diag \, f , ψ})}}$,
and each oplax cone $α : \hom{\diag \, A}{F}$ has an identity morphism $\tuple*{\comp{} \, A , \comp{} \, α}$.
Similar to the $1$-dimensional case, these are well-bounded by the (in this case, $2$-) functoriality of $\diag$.
$$
	\begin{tikzpicture}[string diagram , x = {(20mm , -10mm)} , y = {(0mm , -20mm)} , z = {(28mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (split) at (1/2 , 1/3 , 1) ;
		\coordinate (split') at (2/3 , 2/3 , 1) ;
		\draw [sheet]
			(0 , 0 , 1) to coordinate [pos = 1/2] (in)
			(1 , 0 , 1) to
			(1 , 1 , 1) to coordinate [pos = 1/6] (out 3) coordinate [pos = 3/6] (out 2) coordinate [pos = 5/6] (out 1)
			(0 , 1 , 1) to
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} ,  looseness = 1.2 , in = north] node [tobelow] {\diag f} (out 1) ;
		\draw [on sheet] (split) to [out = {0 - 15} ,  looseness = 0.8 , in = north] node [pos = 3/5 , auto , inner sep = 0] {β} (split') ;
		\draw [on sheet] (split') to [out = {180 - 15} ,  looseness = 1.2 , in = north] node [tobelow] {\diag g} (out 2) ;
		\draw [on sheet] (split') to [out = {0 - 15} ,  looseness = 0.8 , in = north] node [tobelow] {γ} (out 3) ;
		\node [bead] at (split) {φ} ;
		\node [bead] at (split') {ψ} ;
		\node at ($ (split) + (-1/3 , -1/6 , 0) $) {\diag A} ;
		\node at ($ (split) + (1/3 , -1/6 , 0) $) {F} ;
		\node at ($ (split) + (-1/8 , 1/3 , 0) $) {\diag B} ;
		\node at ($ (split') + (0 , 1/5 , 0) $) {\diag C} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
	%
	\qquad , \qquad
	%
	\begin{tikzpicture}[string diagram , x = {(20mm , -10mm)} , y = {(0mm , -20mm)} , z = {(28mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (split) at (1/2 , 2/5 , 1) ;
		\draw [sheet]
			(0 , 0 , 1) to coordinate [pos = 1/2] (in)
			(1 , 0 , 1) to coordinate [pos = 1/4] (to)
			(1 , 1 , 1) to coordinate [pos = 1/4] (out 2) coordinate [pos = 1/2] (via) coordinate [pos = 3/4] (out 1)
			(0 , 1 , 1) to coordinate [pos = 2/3] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} ,  looseness = 1.2 , in = north] node [tobelow] {\diag \, \comp{}} (out 1) ;
		\draw [on sheet] (split) to [out = {0 - 15} ,  looseness = 0.8 , in = north] node [tobelow] {α} (out 2) ;
		\node [bead] at (split) {\comp{}} ;
		\node [anchor = west] at (from) {\diag A} ;
		\node [anchor = south] at (via) {\diag A} ;
		\node [anchor = east] at (to) {F} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
$$

So for a given $2$-functor we have a $1$-category of its oplax cones and their morphisms.  But we can do better. 
For parallel oplax cone morphisms $\tuple*{f , φ} , \tuple*{f′ , φ′} : \hom{\tuple*{A , α}}{\tuple*{B , β}}$
a transformation between them is a disk between their respective arrows $μ : \hom[\hom[\cat{D}]{A}{B}]{f}{f′}$
that factors the modification of the latter through that of the former as $φ′ = \comp{φ , (\comp[2]{\diag \, μ , β})}$.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (split) at (1/2 , 2/5 , 1) ;
		\draw [sheet]
			(0 , 0 , 1) to coordinate [pos = 1/2] (in)
			(1 , 0 , 1) to coordinate [pos = 1/4] (to)
			(1 , 1 , 1) to coordinate [pos = 1/4] (out 2) coordinate [pos = 1/2] (via) coordinate [pos = 3/4] (out 1)
			(0 , 1 , 1) to coordinate [pos = 2/3] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} ,  looseness = 1.2 , in = north] node [tobelow] {\diag f′} (out 1) ;
		\draw [on sheet] (split) to [out = {0 - 15} ,  looseness = 0.8 , in = north] node [tobelow] {β} (out 2) ;
		\node [bead] at (split) {φ′} ;
		\node [anchor = west] at (from) {\diag A} ;
		\node [anchor = south] at (via) {\diag B} ;
		\node [anchor = east] at (to) {F} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
	%
	\quad = \quad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (split) at (1/2 , 1/3 , 1) ;
		\draw [sheet]
			(0 , 0 , 1) to coordinate [pos = 1/2] (in)
			(1 , 0 , 1) to coordinate [pos = 1/4] (to)
			(1 , 1 , 1) to coordinate [pos = 1/4] (out 2) coordinate [pos = 1/2] (via) coordinate [pos = 3/4] (out 1)
			(0 , 1 , 1) to coordinate [pos = 2/3] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} ,  looseness = 1.2 , in = north] coordinate [pos = 2/3] (cell) node [tobelow] {\diag f′} (out 1) ;
		\draw [on sheet] (split) to [out = {0 - 15} ,  looseness = 0.8 , in = north] node [tobelow] {β} (out 2) ;
		\node [bead] at (split) {φ} ;
		\node [bead] at (cell) {\diag μ} ;
		\node [anchor = west] at (from) {\diag A} ;
		\node [anchor = south] at (via) {\diag B} ;
		\node [anchor = east] at (to) {F} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
$$
These transformations compose vertically by substitution
and horizontally by the horizontal composition of their underlying disks.
Thus for a given $2$-functor $F$,
we have a $2$-category $2\Cat{Cone} \, F$ of its oplax cones, their morphisms, and the transformations of these.

We will call a cone morphism \define[factoring cone morphism]{factoring}
if its modification is invertible.
Each $2$-category $2\Cat{Cone} \, F$ has a sub-$2$-category $2\Cat{Cone}^{f} \, F$
whose arrows are the factoring cone morphisms.
For a factoring cone morphism $\tuple*{f , φ} : \hom{\tuple*{A , α}}{\tuple*{B , β}}$ we have the following relation
for each arrow $p : \hom[\cat{C}]{X}{Y}$.
\begin{equation} \label{2-cone factorization}
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(20mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} node [tobelow] {α} (out) ;
		\node [anchor = west] at (from) {\diag \, A} ;
		\node [anchor = east] at (to) {F} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {p} node [tobelow] {p} (out) ;
		\node [anchor = south west] at (from) {X} ;
		\node [anchor = north east] at (to) {Y} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {\cat{1}} ;
	\end{tikzpicture}
	%
	\; = \;
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(20mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\coordinate (split) at ($ (sheet) + (0 , -3/10 , 0) $) ;
		\coordinate (merge) at ($ (sheet) + (0 , 3/10 , 0) $) ;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} , looseness = 1.25 , in = {180 - 15}] node [swap , pos = 3/5 , inner sep = 0] {\diag f} (merge) ;
		\draw [on sheet] (split) to [out = {0 - 15} , looseness = 1.25 , in = {0 - 15}] node [auto , pos = 2/5 , inner sep = 0] {β} (merge) ;
		\draw [on sheet] (merge) to [out = south , in = north] node [tobelow] {α} (out) ;
		\node [bead] at (split) {φ} ;
		\node [bead] at (merge) {\inv{φ}} ;
		\node [anchor = west] at (from) {\diag A} ;
		\node at ($ (split) ! 1/2 ! (merge) $) {\diag B} ;
		\node [anchor = east] at (to) {F} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {p} node [tobelow] {p} (out) ;
		\node [anchor = south west] at (from) {X} ;
		\node [anchor = north east] at (to) {Y} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {\cat{1}} ;
	\end{tikzpicture}
\end{equation}
By projection this gives the following factorization of cone component diagrams.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (a) at (1/2 , 1/2) ;
		\coordinate (p out) at (5/4 , 1) ;
		% arrows
		\draw (a |- 0 , 0) to node [fromabove] {α Y} coordinate [pos = 2/5] (a p) node [tobelow] {α X} (a |- 1 , 1) ;
		\draw [overcross] ($ (a p) + (-1/32 , 0) $) to [out = east , looseness = 1.25 , in = north] node [tobelow] {F p} (p out) ;
		% regions
		\node at ($ (a p) + (-1/3 , 0) $) {A} ;
		\node at ($ (a p) + (1/2 , -1/4) $) {F Y} ;
		\node at ($ (a p) + (1/3 , 1/3) $) {F X} ;
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	%
	\; = \;
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 1/6) ;
		\coordinate (merge) at (1/2 , 5/6) ;
		\coordinate (p out) at (5/4 , 1) ;
		% arrows
		\draw (split |- 0 , 0) to node [fromabove] {α Y} (split) ;
		\draw (split) to [out = west , looseness = 1.25 , in = west] node [pos = 1/2 , swap , inner sep = 0] {f} (merge) ;
		\draw (split) to [out = east , looseness = 1.25 , in = east] node [pos = 1/3 , auto , inner sep = 0] {β Y} coordinate [pos = 1/2] (b p) node [pos = 2/3 , auto , inner sep = 0] {β X} (merge) ;
		\draw (merge) to node [tobelow] {α X} (merge |- 1 , 1) ;
		\draw [overcross] ($ (b p) + (-1/32 , 0) $) to [out = east , looseness = 1.25 , in = north] node [tobelow] {F p} (p out) ;
		% regions
		\node [bead] at (split) {φ Y} ;
		\node [bead] at (merge) {\inv{φ} X} ;
		\node at ($ (split) + (-1/3 , -1/6) $) {A} ;
		\node at ($ (split) ! 1/2 ! (merge) $) {B} ;
		\node at ($ (split) + (1/2 , -1/6) $) {F Y} ;
		\node at ($ (merge) + (2/5 , 1/6) $) {F X} ;
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	%
	\; \text{or} \;
	%
	\begin{tikzpicture}[math diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% nodes
		\node (A) at (0 , 0) {A} ;
		\node (F X) at (-1 , 1) {F X} ;
		\node (F Y) at (1 , 1) {F Y} ;
		% arrows
		\draw (A) to node [auto , inner sep = 0] (a Y) {α Y} (F Y) ;
		\draw (A) to node [swap , inner sep = 0] (a X) {α X} (F X) ;
		\draw (F X) to node [swap] (F p) {F p} (F Y) ;
		% disks
		\path (a Y) to node [pos = 1/2 , anchor = west] (a p) {α p} (F X) ;
		\node at (a p.west) [rotate = 45] {⇐} ;
		% nodes
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	%
	\; = \;
	%
	\begin{tikzpicture}[math diagram , x = {(12mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% nodes
		\node (A) at (0 , 0) {A} ;
		\node (B) at (0 , 1/2) {B} ;
		\node (F X) at (-1 , 1) {F X} ;
		\node (F Y) at (1 , 1) {F Y} ;
		% images
		\draw (A) to [bend left = 50] node [pos = 1/3 , auto , inner sep = 0] (a Y) {α Y} (F Y) ;
		\draw (A) to [bend right = 50] node [pos = 1/3 , swap , inner sep = 0] (a X) {α X} (F X) ;
		\draw (B) to node [pos = 1/2 , auto , inner sep = 0] (b Y) {β Y} (F Y) ;
		\draw (B) to node [pos = 1/2 , swap , inner sep = 0] (b X) {β X} (F X) ;
		\draw (F X) to node [swap] (F p) {F p} (F Y) ;
		\draw (A) to node [pos = 1/3 , auto] {f} (B) ;
		% disks
		\path (a Y) to node [pos = 7/8 , anchor = west] (f Y) {φ Y} (B) ;
		\node at (f Y.west) [rotate = 45] {⇐} ;
		\path (B) to node [pos = 1/8 , anchor = east] (f X) {\inv{φ} X} (a X) ;
		\node at (f X.east) [rotate = -45] {⇐} ;
		\path (B) to node [pos = 1/3 , anchor = center] (b p) {β p} (F p) ;
		\node at (b p.west) [rotate = 45] {⇐} ;
		%\node [anchor = south west] at ($ (B) + (1/16 , 0) $) {\mathord{↙} φ Y} ;
		%\node [anchor = south east] at ($ (B) + (-1/16 , 0) $) {\inv{φ} X \mathord{↖}} ;
		%\node [anchor = north] at ($ (B) + (0 , 1/8) $) {\mathord{↙} β p} ;
		%nodes
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
$$

The singular concept of limit of a functor ramifies into a family of related concepts in the $2$-dimensional case
\cite{kelly-1989-2_limits, clingman-2020-2_limits}.
We make no attempt to survey these here.
Rather, we investigate a single conical, directed notion of limit of a $2$-functor
using the graphical calculus to elucidate its attributes.

For our present purposes at least, an  \define{oplax limit} of a $2$-functor $F : \hom{\cat{C}}{\cat{D}}$
is an oplax cone $ω : \hom{\diag \, L}{F}$
such that the functors
$\comp{\diag \, \arg , ω} : \hom{\hom[\cat{D}]{A}{L}}{\hom[\hom[]{\cat{C}}{\cat{D}}]{\diag \, A}{F}}$
are equivalences of categories natural in $A$.
This can be seen as a categorification of the notion of limit of a $1$-functor in \eqref{limit natural bijection}
in the sense that an equivalence of hom categories
is a categorification of a bijection of hom sets.
We obtain a better algebraic understanding of this universal property using
the characterization of an equivalence of categories as a functor that is full, faithful, and essentially surjective on objects.

For a functor $\comp{\diag \, \arg , ω}$ to be \emph{full and faithful} means that
for each arrow in its codomain between objects in its image
$ζ : \hom[\hom[\hom[]{\cat{C}}{\cat{D}}]{\diag \, A}{F}]{\comp{\diag \, f , ω}}{\comp{\diag \, f′ , ω}}$
there is a unique arrow in its domain $μ : \hom[\hom[\cat{D}]{A}{L}]{f}{f′}$ that factors it through $ω$:
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in 1) coordinate [pos = 1/2] (in via) coordinate [pos = 3/4] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out 2) coordinate [pos = 1/2] (out via) coordinate [pos = 3/4] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\draw [on sheet , name path = fore] (in 1) to [out = south , in = north] node [fromabove] {\diag f} node [tobelow] {ω} (out 2) ;
		\draw [on sheet , name path = back] (in 2) to [out = south , in = north] node [fromabove] {ω} node [tobelow] {\diag f′} (out 1) ;
		\path [name intersections={of = fore and back , by = {cell}}] ;
		\node [bead] at (cell) {ζ} ;
		\node [anchor = north west] at (from) {\diag A} ;
		\node [anchor = north] at (in via) {\diag L} ;
		\node [anchor = south] at (out via) {\diag L} ;
		\node [anchor = south east] at (to) {F} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
	%
	\quad = \quad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in 1) coordinate [pos = 1/2] (in via) coordinate [pos = 3/4] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out 2) coordinate [pos = 1/2] (out via) coordinate [pos = 3/4] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\draw [on sheet] (in 1) to [bend left = 30] node [fromabove] {\diag f} coordinate [pos = 3/4] (cell) node [tobelow] {\diag f′} (out 1) ;
		\draw [on sheet , name path = back] (in 2) to [bend right = 30] node [fromabove] {ω} node [tobelow] {ω} (out 2) ;
		\node [bead] at (cell) {\diag μ} ;
		\node [anchor = north west] at (from) {\diag A} ;
		\node [anchor = north] at (in via) {\diag L} ;
		\node [anchor = south east] at (to) {F} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
$$

For a functor $\comp{\diag \, \arg , ω}$ to be \emph{essentially surjective on objects} means that
for each  $α : \hom[\hom[]{\cat{C}}{\cat{D}}]{\diag \, A}{F}$
there is some $f : \hom[\cat{D}]{A}{L}$ such that $α$ is isomorphic to $\comp{\diag \, f , ω}$.
This is to say that there is an invertible modification $φ : \hom[]{α}{\comp{\diag \, f , ω}}$;
that is, there is a \refer{factoring cone morphism} $\tuple*{f , φ} : \hom{\tuple*{A , α}}{\tuple*{L , ω}}$.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} node [tobelow] {α} (out) ;
		\node [anchor = west] at (from) {\diag \, A} ;
		\node [anchor = east] at (to) {F} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
	%
	\quad = \quad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\coordinate (split) at ($ (sheet) + (0 , -3/10 , 0) $) ;
		\coordinate (merge) at ($ (sheet) + (0 , 3/10 , 0) $) ;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} , looseness = 1.25 , in = {180 - 15}] node [swap , pos = 3/5 , inner sep = 0] {\diag f} (merge) ;
		\draw [on sheet] (split) to [out = {0 - 15} , looseness = 1.25 , in = {0 - 15}] node [auto , pos = 2/5 , inner sep = 0] {ω} (merge) ;
		\draw [on sheet] (merge) to [out = south , in = north] node [tobelow] {α} (out) ;
		\node [bead] at (split) {φ} ;
		\node [bead] at (merge) {\inv{φ}} ;
		\node [anchor = west] at (from) {\diag A} ;
		\node at ($ (split) ! 1/2 ! (merge) $) {\diag L} ;
		\node [anchor = east] at (to) {F} ;
		% middle volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
$$

Let $Γ : \hom[\hom[\hom[]{\cat{C}}{\cat{D}}]{\diag \, A}{F}]{α}{α′}$ be an arbitrary modification between parallel oplax cones.
By essential surjectivity on objects we have invertible modifications
$φ : \hom[]{α}{\comp{\diag \, f , ω}}$ and $φ′ : \hom[]{α′}{\comp{\diag \, f′ , ω}}$.
Thus we have a modification $\comp{\inv{φ} , Γ , φ′} : \hom[\hom[]{\diag \, A}{F}]{\comp{\diag \, f , ω}}{\comp{\diag \, f′ , ω}}$.
By full-and-faithfulness this is equal to $\comp[2]{\diag \, μ , ω}$ for a unique $μ : \hom[\hom[\cat{D}]{A}{L}]{f}{f′}$.
By composing with the respective inverses we obtain $Γ = \comp{φ , (\comp[2]{\diag \, μ , ω}) , \inv{φ′}}$.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} coordinate [pos = 1/2] (cell) node [tobelow] {α′} (out) ;
		\node [bead] at (cell) {Γ} ;
		\node [anchor = west] at (from) {\diag \, A} ;
		\node [anchor = east] at (to) {F} ;
		% front volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
	%
	\quad = \quad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\coordinate (split) at ($ (sheet) + (0 , -3/10 , 0) $) ;
		\coordinate (merge) at ($ (sheet) + (0 , 3/10 , 0) $) ;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} (split) ;
		\draw [on sheet] (split) to [out = {180 - 15} , looseness = 1.75 , in = {180 - 15}] coordinate [pos = 1/2] (cell) (merge) ;
		\draw [on sheet] (split) to [out = {0 - 15} , looseness = 1.75 , in = {0 - 15}] node [auto , pos = 1/2 , inner sep = 0] {ω} (merge) ;
		\draw [on sheet] (merge) to [out = south , in = north] node [tobelow] {α′} (out) ;
		\node [bead] at (split) {φ} ;
		\node [bead] at (cell) {\diag μ} ;
		\node [bead] at (merge) {\inv{φ′}} ;
		\node [anchor = west] at (from) {\diag A} ;
		\node at ($ (split) ! 1/2 ! (merge) $) {\diag L} ;
		\node [anchor = east] at (to) {F} ;
		% middle volume
		\node (align) at (1/2 , 1/2 , 1/2) {\cat{C}} ;
	\end{tikzpicture}
$$
Taking the component at a generic object $X : \cat{C}$ yields the following two-dimensional property of this limit.
$$
	\begin{tikzpicture}[math diagram , x = {(30mm , 0mm)} , y = {(0mm , -10mm)} , baseline=(A.base)]
		% nodes
		\node (A) at (0 , 0) {A} ;
		\node (F X) at (1 , 0) {F X} ;
		% components
		\draw (A.north east) to [bend left] node [auto] {α X} (F X.north west) ;
		\draw (A.south east) to [bend right] node [swap] {α′ X} (F X.south west) ;
		% disks
		\path (A) to node [anchor = center] {\mathord{⇓} Γ X} (F X) ;
	\end{tikzpicture}
	%
	\quad = \quad
	%
	\begin{tikzpicture}[math diagram , x = {(20mm , 0mm)} , y = {(0mm , -10mm)} , baseline=(A.base)]
		% nodes
		\node (A) at (0 , 0) {A} ;
		\node (L) at (1 , 0) {L} ;
		\node (F X) at (2 , 0) {F X} ;
		% components
		\draw (A.north east) to [bend left = 30] node [auto , pos = 5/8] (a X) {α X} (F X.north west) ;
		\draw (A) to [bend left = 20] node [auto , pos = 5/8] {f} (L) ;
		\draw (A) to [bend right = 20] node [swap , pos = 5/8] {f′} (L) ;
		\draw (L) to node [auto] {ω X} (F X) ;
		\draw (A.south east) to [bend right = 30] node [swap , pos = 5/8] (a' X) {α′ X} (F X.south west) ;
		% disks
		\path (a X) to [bend right = 45] node [pos = 4/5 , anchor = west] {\mathord{⇓} φ X} (L) ;
		\path (A) to node [anchor = center] {\mathord{⇓} μ} (L) ;
		\path (L) to [bend right = 45] node [pos = 1/5 , anchor = west] {\mathord{⇓} \inv{φ′} X} (a' X) ;
	\end{tikzpicture}
$$

Inspired by the $1$-dimensional case,
we might expect that an oplax limit cone for a $2$-functor $F$
is one that is terminal in $2\Cat{Cone}^{f} \, F$
in the sense that for each oplax cone $\tuple*{A , α}$ the hom $2$-category $\hom{\tuple*{A , α}}{\tuple*{L , ω}}$
is equivalent to the singleton $2$-category $\cat{1}$.
However, this seems to not be the case.
Clingman and Moser have investigated the relationships
between various notions of limit of a $2$-functor and of terminal cone
obtained by varying their strictness and variance, and shown them to be in general unrelated
\cite{clingman-2020-2_limits}.



==> content/parts/strict_naturality.tex <==
An elementary presentation of a \define{natural transformation} \cite{mac_lane-1998-categories}
between functors between (ordinary) categories $α : \hom[\hom[]{\cat{C}}{\cat{D}}]{F}{G}$
consists of an assignment of a component morphism $α A : \hom[\cat{D}]{F A}{G A}$ to each object $A : \cat{C}$
such that for each morphism $f : \hom[\cat{C}]{A}{B}$ there is a commuting naturality square in $\hom[\cat{D}]{F A}{G B}$:
\begin{equation} \label{naturality square}
	\begin{tikzpicture}[math diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% nodes
		\node (00) at (0 , 0) {F A} ;
		\node (10) at (1 , 0) {F B} ;
		\node (01) at (0 , 1) {G A} ;
		\node (11) at (1 , 1) {G B} ;
		% images
		\draw (00) to node [auto] {F f} (10) ;
		\draw (01) to node [swap] {G f} (11) ;
		% components
		\draw (00) to node [swap] {α A} (01) ;
		\draw (10) to node [auto] (align) {α B} (11) ;
	\end{tikzpicture}
\end{equation}
Such diagrammatic representations of categorical structures and properties are useful,
especially when the composition involved is strictly unital and associative,
because we may freely assemble them into compound diagrams of structures and properties
by pasting them together along compatible boundaries.

A logically equivalent and often more perspicuous perspective is achieved by considering the dual-graph representation of such a diagram,
where each $k$-dimensional cell of an $n$-dimensional diagram is drawn as an $(n−k)$-dimensional region
\cite{joyal-1991-geometry_of_tensor_calculus_1, selinger-2011-graphical_monoidal_categories},
with points sometimes ``fattened up'' into beads to facilitate labeling.
The dual diagram of the naturality square for $α$, conventionally called a \emph{string diagram}, can be drawn as follows,
with the apparent depth ordering at the intersection point to be explained shortly.
\begin{equation} \label{dual naturality square}
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in 1) at (1/8 , 0) ;
		\coordinate (in 2) at (7/8 , 0) ;
		\coordinate (out 1) at (1/8 , 1) ;
		\coordinate (out 2) at (7/8 , 1) ;
		% arrows
		\draw [name path = back , overcross] (in 2) to [out = south , in = north] node [fromabove] {α B} node [tobelow] {α A} (out 1) ;
		\draw [name path = front , overcross] (in 1) to [out = south , in = north] node [fromabove] {F f} node [tobelow] {G f} (out 2) ;
		% nodes
		\path [name intersections={of = front and back , by = {cell}}] ;
		\node (align) at (cell) {} ;
		% regions
		\node [anchor = east] at ($ (cell) + (-1/3 , 0) $) {F A} ;
		\node [anchor = south] at ($ (cell) + (0 , -1/4) $) {F B} ;
		\node [anchor = north] at ($ (cell) + (0 , 1/4) $) {G A} ;
		\node [anchor = west] at ($ (cell) + (1/3 , 0) $) {G B} ;
	\end{tikzpicture}
\end{equation}
This diagram asserts the equality of
the composites of the parallel $1$-dimensional paths depicted as the top and bottom boundaries,
$\comp{F f , α B}$ and $\comp{α A , G f}$,
between the $0$-dimensional objects depicted as the left and right boundaries,
$F A$ and $G B$.
Note that the square interior in diagram \eqref{naturality square}, and its graph dual,
the intersection point in diagram \eqref{dual naturality square},
represent a property (namely, morphism equality) rather than a structure in $\cat{D}$,
as there are no $2$-dimensional structures in a $1$-dimensional category.

Rather than regarding the naturality of $α$ as a property in the codomain category $\cat{D}$,
we may instead regard it as a property in an ambient globular $2$-dimensional category
where objects are suitably small categories and arrows are functors between them.
We do this by regarding an object of the domain category $A : \cat{C}$ as a \define{global element}
or constant functor from the singleton category $A : \hom{\cat{1}}{\cat{C}}$,
and an arrow of the domain category $f : \hom[\cat{C}]{A}{B}$ as a (necessary natural) $2$-cell between such%
\footnote
{
	The global elements are sometimes distinguished from the objects and morphisms of the category
	using a variant notation,
	but I prefer to disambiguate using either context or explicit boundary specifications.
}.
In this setting the naturality condition for $α$ asserts that:
\begin{equation} \label{naturality surface}
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front) at (1/4 , 1/2) ;
		\coordinate (back) at (3/4 , 1/2) ;
		% arrows
		\draw (front |- 0 , 0) to [out = south , in = north] node [fromabove] {A} coordinate [pos = 1/4] (f) node [tobelow] {B} (front |- 1 , 1) ;
		\draw (back |- 0 , 0) to [out = south , in = north] node [fromabove] {F} coordinate [pos = 3/4] (a) node [tobelow] {G} (back |- 1 , 1) ;
		% nodes
		\node [bead] at (f) {f} ;
		\node [bead] at (a) {α} ;
		% regions
		\node at ($ (front) ! -1/2 ! (back) $) {\cat{1}} ;
		\node at ($ (front) ! 1/2 ! (back) $) (align) {\cat{C}} ;
		\node at ($ (front) ! 3/2 ! (back) $) {\cat{D}} ;
	\end{tikzpicture}
	%
	\quad = \quad
	%
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front) at (1/4 , 1/2) ;
		\coordinate (back) at (3/4 , 1/2) ;
		% arrows
		\draw (front |- 0 , 0) to [out = south , in = north] node [fromabove] {A} coordinate [pos = 3/4] (f) node [tobelow] {B} (front |- 1 , 1) ;
		\draw (back |- 0 , 0) to [out = south , in = north] node [fromabove] {F} coordinate [pos = 1/4] (a) node [tobelow] {G} (back |- 1 , 1) ;
		% nodes
		\node [bead] at (f) {f} ;
		\node [bead] at (a) {α} ;
		% regions
		\node at ($ (front) ! -1/2 ! (back) $) {\cat{1}} ;
		\node at ($ (front) ! 1/2 ! (back) $) (align) {\cat{C}} ;
		\node at ($ (front) ! 3/2 ! (back) $) {\cat{D}} ;
	\end{tikzpicture}
\end{equation}
Here we have expressed this equation as a relation \emph{between} diagrams,
which necessarily have equal boundaries in all dimensions.
We can also express it as a relation \emph{within} a diagram by enlisting another dimension,
in which the boundaries are the two diagrams related in equation \eqref{naturality surface}:
\begin{equation} \label{naturality cube}
	\begin{tikzpicture}[string diagram , x = {(18mm , -8mm)} , y = {(0mm , -18mm)} , z = {(6mm , 3mm)} , baseline=(align.base)]
		\coordinate (cell) at (1/2 , 1/2 , 1/2) ;
		% back volume
		\node at (1/2 , 1/2 , 3) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet]
			(in) to [out = {180 + 15} , in = {90 - 15}] node [fromabove] {α}
			(cell) to [out = {270 - 15} , in = {90 - 0}] node [tobelow] {α}
			(out)
		;
		\node [anchor = west] at (from) {F} ;
		\node [anchor = east] at (to) {G} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet]
			(in) to [out = {0 - 30} , in = {90 + 15}] node [fromabove] {f}
			(cell) to [out = {270 +15} , in = {90 + 0}] node [tobelow] {f}
			(out)
		;
		\node [anchor = south west] at (from) {A} ;
		\node [anchor = north east] at (to) {B} ;
		% cell
		\node [bead] at (cell) (align) {=} ;
		% front volume
		\node at (1/2 , 1/2 , -2) {\cat{1}} ;
	\end{tikzpicture}
\end{equation}
This $3$-dimensional diagram, conventionally called a \emph{surface diagram}\footnote
{
	Personally, I find the convention of naming these diagrams for their codimension $1$ spaces unintuitive,
	but this is not a curve that I'm willing to die on.
},
asserts the equality of
the composites of the parallel $2$-dimensional paths depicted as the top and bottom boundaries,
$\comp{(\comp[2]{f , F}) , (\comp[2]{B , α})}$ and $\comp{(\comp[2]{A , α}) , (\comp[2]{f , G})}$,
between the composites of the parallel $1$-dimensional paths depicted as the back and front boundaries,
$\comp{A , F}$ and $\comp{B , G}$,
between the $0$-dimensional objects depicted as the left and right boundaries,
$\cat{1}$ and $\cat{D}$.
Briefly, our notation for globular composition is ordered diagrammatically, with the number of infix dots
indicating the number of dimensions below that of the highest-dimensional cell being composed at which the composition takes place.

For reasons that will soon be explained,
we will use a shorthand variant of this diagram, called a \define{separated surface diagram},
in which the surface containing the natural transformation is separated from the surface preceding it in the composition order:
\begin{equation} \label{separated naturality cube}
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(20mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} node [tobelow] {α} (out) ;
		\node [anchor = west] at (from) {F} ;
		\node [anchor = east] at (to) {G} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {f} node [tobelow] {f} (out) ;
		\node [anchor = south west] at (from) {A} ;
		\node [anchor = north east] at (to) {B} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {\cat{1}} ;
	\end{tikzpicture}
\end{equation}
If we were to view either of these diagrams, which we can think of as embedded within a cube,
from the perspective of the normal vector of its $0$-dimensional domain face $\cat{1}$
we would see projected onto its $0$-dimensional codomain face $\cat{D}$
precisely the naturality square depicted in diagram \eqref{dual naturality square},
with the intersection point representing the only $2$-dimensional attribute available in a $1$-dimensional category,
namely, the equality relation between parallel arrows.

We can elaborate the separated surface diagram \eqref{separated naturality cube}
back into \eqref{naturality cube}
by inferring the presence of the implied intersection point
from the intersection point in the projection string diagram \eqref{dual naturality square}.
But whereas diagram \eqref{naturality cube} makes it clear that the lines for $f$ and $α$ intersect at exactly one point,
diagram \eqref{separated naturality cube} is potentially ambiguous.
Depending on the geometry it could represent any odd number of consecutive crossing points.

Later when we consider directed naturality of higher-dimensional structures
we will need to ensure that we elaborate separated surface diagrams
only into diagrams with properly-oriented explicit intersection points.
But in the present case of natural transformations between functors we need only stipulate that
the lines in the projection string diagrams intersect \define[transverse intersection]{transversely};
that is, each intersection point has a neighborhood in which it forms a crossing.
Morphism equality is an equivalence relation
so both of the following string diagrams represent the equality $\comp{F f , α B} = \comp{F f , α B}$,
the former by reflexivity and the latter by diagram \eqref{dual naturality square} together with symmetry and transitivity.
Only the crossing parity matters, and this is determined by the diagram's boundary.
\begin{equation} \label{natural equality}
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front) at (1/4 , 1/2) ;
		\coordinate (back) at (3/4 , 1/2) ;
		% arrows
		\draw (front |- 0 , 0) to [out = south , in = north] node [fromabove] {F f} node [tobelow] {F f} (front |- 1 , 1) ;
		\draw (back |- 0 , 0) to [out = south , in = north] node [fromabove] {α B} node [tobelow] {α B} (back |- 1 , 1) ;
		% nodes
		% regions
		\node (align) at (front) {} ;
	\end{tikzpicture}
	%
	\hspace{10mm} , \hspace{10mm}
	%
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in 1) at (1/8 , 0) ;
		\coordinate (in 2) at (7/8 , 0) ;
		\coordinate (mid 1) at (1/4 , 1/2) ;
		\coordinate (mid 2) at (3/4 , 1/2) ;
		\coordinate (out 1) at (1/8 , 1) ;
		\coordinate (out 2) at (7/8 , 1) ;
		% arrows
		\draw [name path = back , overcross]
			(in 2) to [out = south , in = north] node [fromabove] {α B} 
			(mid 1) to [out = south , in = north] node [pos = 0 , swap , inner sep = 0.1em] {α A} node [tobelow] {α B}
			(out 2)
		;
		\draw [name path = front , overcross] (in 1) to [out = south , in = north] node [fromabove] {F f}
			(mid 2) to [out = south , in = north] node [pos = 0 , auto , inner sep = 0.1em] {G f} node [tobelow] {F f}
			(out 1)
		;
		% nodes
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\end{equation}
If we add another natural transformation $β : \hom[\hom[]{\cat{C}}{\cat{D}}]{G}{H}$
then the surface diagram corresponding to the naturality of the composition of $α$ and $β$ along the functor $G$,
the so-called ``vertical'' composition, is shown below on the left.
Its projection string diagram in $\cat{D}$ is shown in the middle,
whose dual diagram, the conventional pasting diagram depicting the naturality of vertical composites of natural transformations, is shown on the right.
\[
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(20mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/6] (in 1) coordinate [pos = 5/6] (in 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/6] (out 2) coordinate [pos = 5/6] (out 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in 1) to [out = south , in looseness = 0.75 , in = north] node [fromabove] {α} node [tobelow] {α} (out 1) ;
		\draw [on sheet] (in 2) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {β} node [tobelow] {β} (out 2) ;
		\node [anchor = west] at (from) {F} ;
		\node [anchor = center] at ($ (from) ! 1/2 ! (to) $) {G} ;
		\node [anchor = east] at (to) {H} ;
		% middle volume
		\node at (1/2 , 1/2 , 1/2) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {f} node [tobelow] {f} (out) ;
		\node [anchor = south west] at (from) {A} ;
		\node [anchor = north east] at (to) {B} ;
		% front volume
		\node (align) at (1/2 , 1/2 , -1/2) {\cat{1}} ;
	\end{tikzpicture}
	%
	\quad , \quad
	%
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in 1) at (1/8 , 0) ;
		\coordinate (in 2) at (1/2 , 0) ;
		\coordinate (in 3) at (7/8 , 0) ;
		\coordinate (out 1) at (1/8 , 1) ;
		\coordinate (out 2) at (1/2 , 1) ;
		\coordinate (out 3) at (7/8 , 1) ;
		% arrows
		\draw [name path = back 1 , overcross]
			(in 2) to [out = south , out looseness = 0.75 , in looseness = 1.25 , in = north] node [fromabove] {α B} node [tobelow] {α A}
			(out 1)
		;
		\draw [name path = back 2 , overcross]
			(in 3) to [out = south , out looseness = 1.25 , in looseness = 0.75 , in = north] node [fromabove] {β B} node [tobelow] {β A}
			(out 2)
		;
		\draw [name path = front , overcross]
			(in 1) to [out = south , looseness = 0.75 , in = north]
				node [fromabove] {F f} node [pos = 15/32 , auto , inner sep = 0] {G f} node [anchor = center] (align) {} node [tobelow] {H f}
			(out 3)
		;
		% nodes
		\path [name intersections = {of = front and back 1 , by = {front back 1}}] ;
		\path [name intersections = {of = front and back 2 , by = {front back 2}}] ;
	\end{tikzpicture}
	%
	\quad , \quad
	%
	\begin{tikzpicture}[math diagram , x = {(12mm , 0mm)} , y = {(0mm , -10mm)} , baseline=(align.base)]
		% nodes
		\node (00) at (0 , 0) {F A} ;
		\node (10) at (1 , 0) {F B} ;
		\node (01) at (0 , 1) {G A} ;
		\node (11) at (1 , 1) {G B} ;
		\node (02) at (0 , 2) {H A} ;
		\node (12) at (1 , 2) {H B} ;
		% images
		\draw (00) to node [auto] {F f} (10) ;
		\draw (01) to node [swap] {G f} node [anchor = center] (align) {} (11) ;
		\draw (02) to node [swap] {H f} (12) ;
		% components
		\draw (00) to node [swap] {α A} (01) ;
		\draw (10) to node [auto] {α B} (11) ;
		\draw (01) to node [swap] {β A} (02) ;
		\draw (11) to node [auto] {β B} (12) ;
	\end{tikzpicture}
\]
Alternatively, we can add another category $\cat{E}$, functors $I , J : \hom{\cat{D}}{\cat{E}}$,
and a natural transformation $γ : \hom[\hom[]{\cat{D}}{\cat{E}}]{I}{J}$.
The surface diagram corresponding to the naturality of the composition of $α$ and $γ$ along the category $\cat{D}$,
the so-called ``horizontal'' composition, is shown below.
\[
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(20mm , 0mm)} , baseline=(align.base)]
		% back volume
		\node at (1/2 , 1/2 , 5/2) {\cat{E}} ;
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 2) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {γ} node [tobelow] {γ} (out) ;
		\node [anchor = west] at (from) {I} ;
		\node [anchor = east] at (to) {J} ;
		% mid-back volume
		\node at (1/2 , 1/2 , 3/2) {\cat{D}} ;
		% middle sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {α} node [tobelow] {α}  (out) ;
		\node [anchor = north west] at (from) {F} ;
		\node [anchor = east] at (to) {G} ;
		% mid-front volume
		\node at (1/2 , 1/2 , 1/2) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (in)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 0] (to)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (out)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 0] (from)
			cycle
		;
		\draw [on sheet] (in) to [out = south , in = north] node [fromabove] {f} node [tobelow] {f} (out) ;
		\node [anchor = south west] at (from) {A} ;
		\node [anchor = north east] at (to) {B} ;
		% mid-front volume
		\node (align) at (1/2 , 1/2 , -1/2) {\cat{1}} ;
	\end{tikzpicture}
\]
Depending on the geometry, its projection string diagram in $\cat{E}$ looks, up to homotopy and
modulo gratuitous consecutive crossings, like one of the following:
\begin{equation} \label{triple crossing}
	\begin{tikzpicture}[string diagram , x = {(26mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in 1) at (1/8 , 0) ;
		\coordinate (in 2) at (1/2 , 0) ;
		\coordinate (in 3) at (7/8 , 0) ;
		\coordinate (out 1) at (1/8 , 1) ;
		\coordinate (out 2) at (1/2 , 1) ;
		\coordinate (out 3) at (7/8 , 1) ;
		% arrows
		\draw [name path = back , overcross]
			(in 3) to [out = south , out looseness = 1.2 , in looseness = 0.8 , in = north]
				node [fromabove] {γ (G B)} node [pos = 3/5 , auto , inner sep = 0] {γ (G A)} node [tobelow] {γ (F A)}
			(out 1)
		;
		\draw [name path = middle , overcross]
			(in 2) to [out = south , in = north] node [fromabove] {I (α B)}
			($ (in 1) ! 1/2 ! (out 1) $) to [out = south , in = north] node [pos = 0 , swap , inner sep = 0.1em] (align) {I (α A)} node [tobelow] {J (α A)}
			(out 2)
		;
		\draw [name path = front , overcross]
			(in 1) to [out = south , out looseness = 0.8 , in looseness = 1.2 , in = north]
				node [fromabove] {I (F f)} node [pos = 2/5 , auto , inner sep = 0] {I (G f)} node [tobelow] {J (G f)}
			(out 3)
		;
	\end{tikzpicture}
	%
	\; , \;
	%
	\begin{tikzpicture}[string diagram , x = {(26mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in 1) at (1/8 , 0) ;
		\coordinate (in 2) at (1/2 , 0) ;
		\coordinate (in 3) at (7/8 , 0) ;
		\coordinate (out 1) at (1/8 , 1) ;
		\coordinate (out 2) at (1/2 , 1) ;
		\coordinate (out 3) at (7/8 , 1) ;
		% arrows
		\draw [name path = back , overcross]
			(in 3) to [out = south , in = north] node [fromabove] {γ (G B)} node [tobelow] {γ (F A)}
			(out 1)
		;
		\draw [name path = middle , overcross]
			(in 2) to [out = south , in = north] node [fromabove] {I (α B)} node [pos = 1/2 , anchor = center] (align) {} node [tobelow] {J (α A)}
			(out 2)
		;
		\draw [name path = front , overcross]
			(in 1) to [out = south , in = north] node [fromabove] {I (F f)} node [tobelow] {J (G f)}
			(out 3)
		;
	\end{tikzpicture}
	%
	\; , \;
	%
	\begin{tikzpicture}[string diagram , x = {(26mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in 1) at (1/8 , 0) ;
		\coordinate (in 2) at (1/2 , 0) ;
		\coordinate (in 3) at (7/8 , 0) ;
		\coordinate (out 1) at (1/8 , 1) ;
		\coordinate (out 2) at (1/2 , 1) ;
		\coordinate (out 3) at (7/8 , 1) ;
		% arrows
		\draw [name path = back , overcross]
			(in 3) to [out = south , out looseness = 0.8 , in looseness = 1.2 , in = north]
				node [fromabove] {γ (G B)} node [pos = 2/5 , swap , inner sep = 0] {γ (F B)} node [tobelow] {γ (F A)}
			(out 1)
		;
		\draw [name path = middle , overcross]
			(in 2) to [out = south , in = north] node [fromabove] {I (α B)}
			($ (in 3) ! 1/2 ! (out 3) $) to [out = south , in = north] node [pos = 0 , auto , inner sep = 0.1em] (align) {J (α B)} node [tobelow] {J (α A)}
			(out 2)
		;
		\draw [name path = front , overcross]
			(in 1) to [out = south , out looseness = 1.2 , in looseness = 0.8 , in = north]
				node [fromabove] {I (F f)} node [pos = 3/5 , swap , inner sep = 0] {J (F f)} node [tobelow] {J (G f)}
			(out 3)
		;
	\end{tikzpicture}
\end{equation}
Leaving aside for the moment the diagram with the triple crossing point,
each pairwise crossing in each of the other diagrams represents an equality of morphisms as an instance of diagram \eqref{dual naturality square},
two by the naturality of $γ$ and the third as a functor image of the naturality of $α$.
Because morphism equality is transitive and a congruence with respect to composition,
each diagram witnesses the equality of its top and bottom boundary.

We might be tempted to wonder whether these different projections
represent the \emph{same} way of equating the composite morphisms
$\comp{I (F f) , I (α B) , γ (G B)}$ and $\comp{γ (F A) , J (α A) , J (G f)}$
between $I (F A)$ and $J (G B)$ in $\cat{E}$,
but the question is not meaningful:
the attribute of morphism equality in a $1$-category is a property, not a structure.
We can meaningfully ask whether a given property holds, but we can't compare various ways of satisfying it.
This motivates us to investigate naturality in higher-dimension categorical structures.


